An Uncertainty Principle is a Price of Privacy-Preserving Microdata

Privacy-protected microdata are often the desired output of a differentially private algorithm since microdata is familiar and convenient for downstream users. However, there is a statistical price for this kind of convenience. We show that an uncertainty principle governs the trade-off between accuracy for a population of interest ("sum query") vs. accuracy for its component sub-populations ("point queries"). Compared to differentially private query answering systems that are not required to produce microdata, accuracy can degrade by a logarithmic factor. For example, in the case of pure differential privacy, without the microdata requirement, one can provide noisy answers to the sum query and all point queries while guaranteeing that each answer has squared error $O(1/\epsilon^2)$. With the microdata requirement, one must choose between allowing an additional $\log^2(d)$ factor ($d$ is the number of point queries) for some point queries or allowing an extra $O(d^2)$ factor for the sum query. We present lower bounds for pure, approximate, and concentrated differential privacy. We propose mitigation strategies and create a collection of benchmark datasets that can be used for public study of this problem.

==> allexp/experiment1-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 789.4 & 9.2  & 61.4 & 28.8  & 64.5 & 30.0  & 57.8 & 39.5  & 11.4 & 6.2 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$1.4&$\pm$0.9  &$\pm$1.9&$\pm$1.2  &$\pm$1.3&$\pm$1.1  &$\pm$0.7&$\pm$0.5 \\
Level01-1d
 & 789.4 & 9.2  & 300.9 & 8.8  & 303.5 & 9.0  & 298.8 & 8.9  & 296.4 & 8.0 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$3.2&$\pm$0.6  &$\pm$4.2&$\pm$0.8  &$\pm$3.2&$\pm$0.6  &$\pm$3.2&$\pm$0.6 \\
Level16-1d
 & 789.4 & 9.2  & 788.0 & 9.2  & 796.9 & 10.4  & 788.0 & 9.2  & 783.2 & 9.2 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$5.5&$\pm$0.6  &$\pm$10.1&$\pm$1.5  &$\pm$5.5&$\pm$0.6  &$\pm$5.4&$\pm$0.6 \\
Level32-1d
 & 789.4 & 9.2  & 789.4 & 9.2  & 791.9 & 11.7  & 789.4 & 9.2  & 789.4 & 9.2 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$5.5&$\pm$0.6  &$\pm$11.9&$\pm$2.7  &$\pm$5.5&$\pm$0.6  &$\pm$5.5&$\pm$0.6 \\
SplitStairs-1d
 & 789.4 & 9.2  & 535.1 & 9.5  & 528.9 & 9.5  & 535.0 & 9.5  & 519.8 & 13.1 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$4.5&$\pm$0.7  &$\pm$5.8&$\pm$0.8  &$\pm$4.5&$\pm$0.7  &$\pm$4.4&$\pm$0.6 \\
Stair-1d
 & 789.4 & 9.2  & 779.2 & 9.1  & 778.7 & 11.0  & 779.2 & 9.1  & 781.3 & 9.1 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$5.5&$\pm$0.7  &$\pm$10.2&$\pm$1.8  &$\pm$5.5&$\pm$0.7  &$\pm$5.5&$\pm$0.7 \\
Step16-1d
 & 789.4 & 9.2  & 560.2 & 9.6  & 555.4 & 10.1  & 560.2 & 9.6  & 644.4 & 11.8 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$4.6&$\pm$0.7  &$\pm$6.2&$\pm$0.9  &$\pm$4.6&$\pm$0.7  &$\pm$4.9&$\pm$0.7 \\
Step50-1d
 & 789.4 & 9.2  & 561.5 & 9.6  & 563.9 & 10.1  & 561.5 & 9.6  & 427.2 & 9.1 \\ 
 &$\pm$5.5&$\pm$0.6  &$\pm$4.7&$\pm$0.7  &$\pm$6.4&$\pm$1.0  &$\pm$4.7&$\pm$0.7  &$\pm$4.2&$\pm$0.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment1:Id:sq}
\end{table}


==> allexp/experiment1-Sum-basic.tex <==
\begin{table}
\begin{tabular}{|l|cc|cc|cc|cc|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max \\\hline
\end{tabular}
\caption{Squared Errors. Sum Query: 1-d datasets.}\label{table:experiment1:Sum}
\end{table}


==> allexp/experiment1-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 7.7 & 29.7 & 31.7 & 7.8 & 6.8\\ 
 & $\pm$0.5  & $\pm$0.9  & $\pm$1.3  & $\pm$0.5  & $\pm$0.5 \\
Level01-1d
 & 7.7 & 8.8 & 9.4 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.7  & $\pm$0.5  & $\pm$0.5 \\
Level16-1d
 & 7.7 & 7.7 & 6.9 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.8  & $\pm$0.5  & $\pm$0.5 \\
Level32-1d
 & 7.7 & 7.7 & 8.3 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$1.0  & $\pm$0.5  & $\pm$0.5 \\
SplitStairs-1d
 & 7.7 & 8.4 & 8.4 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.7  & $\pm$0.5  & $\pm$0.5 \\
Stair-1d
 & 7.7 & 7.7 & 7.6 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.8  & $\pm$0.5  & $\pm$0.5 \\
Step16-1d
 & 7.7 & 8.3 & 8.4 & 7.8 & 7.7\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.7  & $\pm$0.5  & $\pm$0.5 \\
Step50-1d
 & 7.7 & 8.3 & 8.9 & 7.8 & 7.8\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$0.7  & $\pm$0.5  & $\pm$0.5 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment1:Sum:sq}
\end{table}


==> allexp/experiment10-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 198.8 & 2.2  & 10.7 & 6.3  & 10.9 & 6.5  & 10.3 & 8.0  & 2.5 & 1.7 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.2&$\pm$0.2  &$\pm$0.3&$\pm$0.2  &$\pm$0.2&$\pm$0.2  &$\pm$0.1&$\pm$0.1 \\
Level01-1d
 & 198.8 & 2.2  & 112.6 & 2.1  & 112.9 & 2.1  & 112.4 & 2.1  & 112.4 & 2.1 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.6&$\pm$0.1  &$\pm$0.6&$\pm$0.1  &$\pm$0.6&$\pm$0.1  &$\pm$0.6&$\pm$0.1 \\
Level16-1d
 & 198.8 & 2.2  & 198.8 & 2.2  & 201.5 & 2.9  & 198.8 & 2.2  & 198.8 & 2.2 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$2.4&$\pm$0.3  &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1 \\
Level32-1d
 & 198.8 & 2.2  & 198.8 & 2.2  & 197.8 & 2.3  & 198.8 & 2.2  & 198.8 & 2.2 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$1.2&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1 \\
SplitStairs-1d
 & 198.8 & 2.2  & 136.1 & 2.4  & 136.6 & 2.4  & 136.1 & 2.4  & 117.8 & 5.1 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.7&$\pm$0.1 \\
Stair-1d
 & 198.8 & 2.2  & 198.5 & 2.2  & 198.3 & 2.6  & 198.5 & 2.2  & 198.6 & 2.2 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$1.6&$\pm$0.2  &$\pm$0.9&$\pm$0.1  &$\pm$0.9&$\pm$0.1 \\
Step16-1d
 & 198.8 & 2.2  & 139.4 & 2.3  & 138.8 & 2.4  & 139.4 & 2.3  & 107.1 & 2.2 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.7&$\pm$0.1 \\
Step50-1d
 & 198.8 & 2.2  & 139.4 & 2.3  & 138.8 & 2.3  & 139.4 & 2.3  & 107.1 & 2.2 \\ 
 &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.9&$\pm$0.1  &$\pm$0.8&$\pm$0.1  &$\pm$0.7&$\pm$0.1 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment10:Id:sq}
\end{table}


==> allexp/experiment10-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 2.0 & 6.1 & 6.1 & 2.0 & 1.6\\ 
 & $\pm$0.1  & $\pm$0.2  & $\pm$0.2  & $\pm$0.1  & $\pm$0.1 \\
Level01-1d
 & 2.0 & 2.0 & 1.9 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
Level16-1d
 & 2.0 & 2.0 & 2.1 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.2  & $\pm$0.1  & $\pm$0.1 \\
Level32-1d
 & 2.0 & 2.0 & 2.1 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
SplitStairs-1d
 & 2.0 & 2.1 & 2.0 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
Stair-1d
 & 2.0 & 2.0 & 1.8 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
Step16-1d
 & 2.0 & 2.1 & 2.1 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
Step50-1d
 & 2.0 & 2.1 & 2.1 & 2.0 & 2.0\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1  & $\pm$0.1 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment10:Sum:sq}
\end{table}


==> allexp/experiment11-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 795.2 & 8.8  & 42.7 & 25.4  & 42.4 & 24.8  & 41.3 & 31.9  & 9.6 & 6.7 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$0.9&$\pm$0.8  &$\pm$1.3&$\pm$1.1  &$\pm$0.9&$\pm$0.9  &$\pm$0.4&$\pm$0.4 \\
Level01-1d
 & 795.2 & 8.8  & 252.9 & 9.8  & 251.4 & 9.8  & 250.1 & 9.8  & 246.4 & 8.3 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$1.8&$\pm$0.5  &$\pm$2.3&$\pm$0.6  &$\pm$1.8&$\pm$0.5  &$\pm$1.8&$\pm$0.4 \\
Level16-1d
 & 795.2 & 8.8  & 795.2 & 8.8  & 787.7 & 9.6  & 795.2 & 8.8  & 795.2 & 8.8 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4  &$\pm$6.3&$\pm$0.8  &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4 \\
Level32-1d
 & 795.2 & 8.8  & 795.2 & 8.8  & 791.3 & 10.1  & 795.2 & 8.8  & 795.2 & 8.8 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4  &$\pm$6.6&$\pm$0.8  &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4 \\
SplitStairs-1d
 & 795.2 & 8.8  & 534.9 & 9.5  & 534.2 & 9.4  & 534.8 & 9.5  & 496.4 & 16.8 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.0&$\pm$0.4  &$\pm$4.0&$\pm$0.5  &$\pm$3.0&$\pm$0.4  &$\pm$2.9&$\pm$0.6 \\
Stair-1d
 & 795.2 & 8.8  & 788.9 & 8.8  & 788.5 & 10.3  & 788.9 & 8.8  & 791.2 & 8.8 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4  &$\pm$6.6&$\pm$0.9  &$\pm$3.5&$\pm$0.4  &$\pm$3.5&$\pm$0.4 \\
Step16-1d
 & 795.2 & 8.8  & 557.7 & 9.3  & 553.8 & 9.5  & 557.7 & 9.3  & 485.9 & 10.4 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.1&$\pm$0.4  &$\pm$4.2&$\pm$0.6  &$\pm$3.1&$\pm$0.4  &$\pm$4.3&$\pm$0.8 \\
Step50-1d
 & 795.2 & 8.8  & 557.7 & 9.3  & 558.7 & 9.8  & 557.7 & 9.3  & 421.4 & 8.7 \\ 
 &$\pm$3.5&$\pm$0.4  &$\pm$3.1&$\pm$0.4  &$\pm$4.2&$\pm$0.6  &$\pm$3.1&$\pm$0.4  &$\pm$2.6&$\pm$0.4 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment11:Id:sq}
\end{table}


==> allexp/experiment11-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 7.9 & 24.2 & 24.5 & 8.0 & 6.1\\ 
 & $\pm$0.3  & $\pm$0.7  & $\pm$1.1  & $\pm$0.3  & $\pm$0.3 \\
Level01-1d
 & 7.9 & 9.2 & 8.7 & 8.0 & 8.0\\ 
 & $\pm$0.3  & $\pm$0.4  & $\pm$0.5  & $\pm$0.3  & $\pm$0.3 \\
Level16-1d
 & 7.9 & 7.9 & 7.8 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.3  & $\pm$0.6  & $\pm$0.3  & $\pm$0.3 \\
Level32-1d
 & 7.9 & 7.9 & 7.8 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.3  & $\pm$0.6  & $\pm$0.3  & $\pm$0.3 \\
SplitStairs-1d
 & 7.9 & 8.5 & 8.7 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.4  & $\pm$0.5  & $\pm$0.3  & $\pm$0.3 \\
Stair-1d
 & 7.9 & 7.9 & 7.0 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.3  & $\pm$0.6  & $\pm$0.3  & $\pm$0.3 \\
Step16-1d
 & 7.9 & 8.5 & 8.9 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.4  & $\pm$0.5  & $\pm$0.3  & $\pm$0.3 \\
Step50-1d
 & 7.9 & 8.5 & 8.2 & 8.0 & 7.9\\ 
 & $\pm$0.3  & $\pm$0.4  & $\pm$0.5  & $\pm$0.3  & $\pm$0.3 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment11:Sum:sq}
\end{table}


==> allexp/experiment12-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 19881.2 & 221.2  & 1068.5 & 633.9  & 1127.8 & 676.4  & 1033.3 & 796.6  & 235.6 & 164.6 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$23.3&$\pm$21.0  &$\pm$44.9&$\pm$41.2  &$\pm$23.5&$\pm$22.5  &$\pm$9.7&$\pm$9.0 \\
Level01-1d
 & 19881.2 & 221.2  & 1855.9 & 411.3  & 1841.0 & 412.4  & 1704.9 & 435.4  & 1297.2 & 207.0 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$26.7&$\pm$17.1  &$\pm$36.7&$\pm$24.0  &$\pm$25.7&$\pm$17.6  &$\pm$21.0&$\pm$10.2 \\
Level16-1d
 & 19881.2 & 221.2  & 15398.7 & 208.7  & 15426.4 & 205.1  & 15392.9 & 208.7  & 15431.7 & 207.1 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$63.7&$\pm$10.3  &$\pm$88.4&$\pm$14.3  &$\pm$63.7&$\pm$10.3  &$\pm$64.7&$\pm$10.2 \\
Level32-1d
 & 19881.2 & 221.2  & 19474.4 & 217.5  & 19480.1 & 235.4  & 19476.2 & 217.7  & 19541.2 & 218.6 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$82.9&$\pm$8.5  &$\pm$144.6&$\pm$20.8  &$\pm$82.9&$\pm$8.5  &$\pm$83.2&$\pm$8.6 \\
SplitStairs-1d
 & 19881.2 & 221.2  & 11138.3 & 247.3  & 11121.5 & 257.9  & 11123.5 & 248.3  & 11862.4 & 299.9 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$62.4&$\pm$10.9  &$\pm$90.3&$\pm$18.9  &$\pm$62.3&$\pm$11.0  &$\pm$65.6&$\pm$11.5 \\
Stair-1d
 & 19881.2 & 221.2  & 18450.3 & 218.5  & 18449.4 & 233.5  & 18449.8 & 218.5  & 18805.1 & 227.6 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$83.0&$\pm$9.3  &$\pm$125.1&$\pm$14.9  &$\pm$83.0&$\pm$9.3  &$\pm$84.5&$\pm$9.8 \\
Step16-1d
 & 19881.2 & 221.2  & 10057.4 & 234.0  & 10128.1 & 240.9  & 10026.5 & 235.0  & 10069.1 & 207.1 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$50.2&$\pm$11.7  &$\pm$70.4&$\pm$17.2  &$\pm$49.9&$\pm$11.8  &$\pm$52.2&$\pm$10.2 \\
Step50-1d
 & 19881.2 & 221.2  & 13929.6 & 232.0  & 13848.4 & 240.1  & 13929.3 & 232.3  & 16780.0 & 305.4 \\ 
 &$\pm$88.4&$\pm$8.9  &$\pm$76.7&$\pm$10.0  &$\pm$109.4&$\pm$15.1  &$\pm$76.8&$\pm$10.1  &$\pm$83.1&$\pm$11.4 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment12:Id:sq}
\end{table}


==> allexp/experiment12-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 198.0 & 606.0 & 663.1 & 201.2 & 150.7\\ 
 & $\pm$8.4  & $\pm$18.0  & $\pm$35.5  & $\pm$8.6  & $\pm$6.8 \\
Level01-1d
 & 198.0 & 390.2 & 400.7 & 201.2 & 199.1\\ 
 & $\pm$8.4  & $\pm$14.2  & $\pm$20.3  & $\pm$8.6  & $\pm$8.5 \\
Level16-1d
 & 198.0 & 198.3 & 205.4 & 201.2 & 199.1\\ 
 & $\pm$8.4  & $\pm$8.4  & $\pm$11.9  & $\pm$8.6  & $\pm$8.5 \\
Level32-1d
 & 198.0 & 198.0 & 192.3 & 201.2 & 199.0\\ 
 & $\pm$8.4  & $\pm$8.4  & $\pm$16.1  & $\pm$8.6  & $\pm$8.5 \\
SplitStairs-1d
 & 198.0 & 220.4 & 217.9 & 201.2 & 199.1\\ 
 & $\pm$8.4  & $\pm$9.2  & $\pm$13.1  & $\pm$8.6  & $\pm$8.5 \\
Stair-1d
 & 198.0 & 198.4 & 206.5 & 201.2 & 198.6\\ 
 & $\pm$8.4  & $\pm$8.4  & $\pm$12.9  & $\pm$8.6  & $\pm$8.4 \\
Step16-1d
 & 198.0 & 221.2 & 221.5 & 201.2 & 199.1\\ 
 & $\pm$8.4  & $\pm$9.2  & $\pm$13.8  & $\pm$8.6  & $\pm$8.5 \\
Step50-1d
 & 198.0 & 211.9 & 220.9 & 201.2 & 198.9\\ 
 & $\pm$8.4  & $\pm$8.8  & $\pm$13.0  & $\pm$8.6  & $\pm$8.5 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment12:Sum:sq}
\end{table}


==> allexp/experiment13-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 330.1 & 3.6  & 9.7 & 4.6  & 10.9 & 5.4  & 12.4 & 9.1  & 4.3 & 2.3 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$0.2&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.3&$\pm$0.3  &$\pm$0.1&$\pm$0.1 \\
Level01-2d
 & 330.1 & 3.6  & 139.0 & 3.1  & 139.9 & 3.0  & 137.0 & 3.0  & 139.1 & 4.1 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$0.7&$\pm$0.1  &$\pm$1.4&$\pm$0.3  &$\pm$0.7&$\pm$0.1  &$\pm$0.8&$\pm$0.2 \\
Level16-2d
 & 330.1 & 3.6  & 330.1 & 3.6  & 334.5 & 4.0  & 330.8 & 3.6  & 330.1 & 3.6 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.2  &$\pm$2.0&$\pm$0.2  &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.2 \\
Level32-2d
 & 330.1 & 3.6  & 330.1 & 3.6  & 333.1 & 3.7  & 330.8 & 3.6  & 330.1 & 3.6 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.2  &$\pm$1.9&$\pm$0.2  &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.2 \\
SplitStairs-2d
 & 330.1 & 3.6  & 158.9 & 3.3  & 159.7 & 3.6  & 153.5 & 3.3  & 201.3 & 9.7 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.0&$\pm$0.1  &$\pm$1.7&$\pm$0.3  &$\pm$1.0&$\pm$0.1  &$\pm$1.4&$\pm$0.3 \\
Stair-2d
 & 330.1 & 3.6  & 328.8 & 3.6  & 333.3 & 3.9  & 329.4 & 3.6  & 344.7 & 6.5 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.2  &$\pm$2.3&$\pm$0.3  &$\pm$1.5&$\pm$0.2  &$\pm$1.5&$\pm$0.3 \\
Step16-2d
 & 330.1 & 3.6  & 168.6 & 4.8  & 170.3 & 5.1  & 165.8 & 6.6  & 164.0 & 3.6 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.0&$\pm$0.2  &$\pm$2.0&$\pm$0.4  &$\pm$1.0&$\pm$0.2  &$\pm$1.0&$\pm$0.2 \\
Step50-2d
 & 330.1 & 3.6  & 168.6 & 4.8  & 170.9 & 5.1  & 165.6 & 6.6  & 164.0 & 3.6 \\ 
 &$\pm$1.5&$\pm$0.2  &$\pm$1.0&$\pm$0.2  &$\pm$2.0&$\pm$0.4  &$\pm$1.0&$\pm$0.2  &$\pm$1.0&$\pm$0.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment13:Id:sq}
\end{table}


==> allexp/experiment13-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 33.3 & 3.7  & 8.3 & 2.3  & 8.8 & 2.5  & 9.6 & 6.0  & 3.2 & 1.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.2&$\pm$0.1  &$\pm$0.3&$\pm$0.2  &$\pm$0.3&$\pm$0.3  &$\pm$0.1&$\pm$0.1 \\
Level01-2d
 & 33.3 & 3.7  & 30.0 & 3.3  & 29.8 & 3.3  & 36.9 & 4.0  & 36.5 & 4.0 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.8&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Level16-2d
 & 33.3 & 3.7  & 33.3 & 3.7  & 33.4 & 3.8  & 37.0 & 4.0  & 33.3 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Level32-2d
 & 33.3 & 3.7  & 33.3 & 3.7  & 33.7 & 3.8  & 37.0 & 4.0  & 33.3 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
SplitStairs-2d
 & 33.3 & 3.7  & 30.8 & 3.4  & 30.3 & 3.4  & 37.0 & 4.0  & 32.4 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Stair-2d
 & 33.3 & 3.7  & 33.3 & 3.7  & 35.2 & 3.6  & 37.0 & 4.0  & 33.5 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Step16-2d
 & 33.3 & 3.7  & 31.0 & 3.4  & 30.3 & 3.8  & 36.7 & 4.0  & 30.9 & 3.4 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.8&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
Step50-2d
 & 33.3 & 3.7  & 31.0 & 3.4  & 30.7 & 3.5  & 36.8 & 4.0  & 31.0 & 3.4 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.9&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment13:Marg1:sq}
\end{table}


==> allexp/experiment13-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 32.8 & 3.6  & 8.2 & 2.3  & 8.7 & 2.5  & 8.7 & 5.5  & 3.1 & 1.5 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.2&$\pm$0.1  &$\pm$0.3&$\pm$0.2  &$\pm$0.3&$\pm$0.3  &$\pm$0.1&$\pm$0.1 \\
Level01-2d
 & 32.8 & 3.6  & 29.7 & 3.2  & 30.5 & 3.3  & 35.9 & 3.8  & 35.6 & 3.8 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.1  &$\pm$0.8&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Level16-2d
 & 32.8 & 3.6  & 32.8 & 3.6  & 33.4 & 3.6  & 35.9 & 3.8  & 32.8 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Level32-2d
 & 32.8 & 3.6  & 32.8 & 3.6  & 33.7 & 3.9  & 35.9 & 3.8  & 32.8 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
SplitStairs-2d
 & 32.8 & 3.6  & 36.3 & 4.6  & 37.3 & 4.7  & 24.6 & 3.9  & 21.8 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.9&$\pm$0.4  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
Stair-2d
 & 32.8 & 3.6  & 32.8 & 3.6  & 33.7 & 3.8  & 35.9 & 3.8  & 32.8 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
Step16-2d
 & 32.8 & 3.6  & 35.8 & 4.4  & 34.7 & 4.8  & 27.2 & 3.9  & 25.5 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.9&$\pm$0.4  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
Step50-2d
 & 32.8 & 3.6  & 35.8 & 4.4  & 37.0 & 4.7  & 27.2 & 3.8  & 25.5 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$1.1&$\pm$0.5  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment13:Marg2:sq}
\end{table}


==> allexp/experiment13-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 3.1 & 13.5 & 13.6 & 3.7 & 2.9\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.5  & $\pm$0.2  & $\pm$0.1 \\
Level01-2d
 & 3.1 & 3.3 & 3.3 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
Level16-2d
 & 3.1 & 3.1 & 3.0 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.2  & $\pm$0.2  & $\pm$0.1 \\
Level32-2d
 & 3.1 & 3.1 & 3.0 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.2  & $\pm$0.2  & $\pm$0.1 \\
SplitStairs-2d
 & 3.1 & 4.1 & 3.9 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.2  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
Stair-2d
 & 3.1 & 3.1 & 3.1 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.1  & $\pm$0.2  & $\pm$0.2  & $\pm$0.1 \\
Step16-2d
 & 3.1 & 3.9 & 4.1 & 4.0 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.2  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
Step50-2d
 & 3.1 & 3.9 & 4.1 & 4.0 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.2  & $\pm$0.4  & $\pm$0.2  & $\pm$0.1 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment13:Sum:sq}
\end{table}


==> allexp/experiment14-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 1320.4 & 14.3  & 38.9 & 18.5  & 43.6 & 19.6  & 43.3 & 32.7  & 16.6 & 8.9 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$0.8&$\pm$0.6  &$\pm$2.8&$\pm$2.2  &$\pm$2.2&$\pm$2.1  &$\pm$0.5&$\pm$0.4 \\
Level01-2d
 & 1320.4 & 14.3  & 281.3 & 12.6  & 286.1 & 13.4  & 270.3 & 11.8  & 277.1 & 15.3 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$2.0&$\pm$0.6  &$\pm$4.3&$\pm$1.2  &$\pm$2.1&$\pm$0.6  &$\pm$2.2&$\pm$0.7 \\
Level16-2d
 & 1320.4 & 14.3  & 1320.3 & 14.3  & 1331.2 & 16.0  & 1323.0 & 14.4  & 2483.6 & 29.6 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$5.9&$\pm$0.6  &$\pm$10.2&$\pm$1.3  &$\pm$5.9&$\pm$0.6  &$\pm$15.7&$\pm$1.8 \\
Level32-2d
 & 1320.4 & 14.3  & 1320.4 & 14.3  & 1343.8 & 16.0  & 1323.0 & 14.4  & 1320.4 & 14.3 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$5.9&$\pm$0.6  &$\pm$10.2&$\pm$1.2  &$\pm$5.9&$\pm$0.6  &$\pm$5.9&$\pm$0.6 \\
SplitStairs-2d
 & 1320.4 & 14.3  & 620.8 & 13.3  & 618.9 & 14.9  & 600.4 & 13.3  & 981.1 & 46.0 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$3.8&$\pm$0.6  &$\pm$6.6&$\pm$1.0  &$\pm$3.8&$\pm$0.6  &$\pm$7.2&$\pm$1.8 \\
Stair-2d
 & 1320.4 & 14.3  & 1300.6 & 14.4  & 1305.3 & 17.7  & 1302.2 & 14.4  & 1713.8 & 52.9 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$5.8&$\pm$0.6  &$\pm$14.3&$\pm$1.9  &$\pm$5.9&$\pm$0.6  &$\pm$9.3&$\pm$2.3 \\
Step16-2d
 & 1320.4 & 14.3  & 674.5 & 19.0  & 673.4 & 19.5  & 662.2 & 26.4  & 1269.5 & 27.7 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$4.0&$\pm$0.7  &$\pm$9.5&$\pm$1.7  &$\pm$4.1&$\pm$0.9  &$\pm$10.9&$\pm$1.7 \\
Step50-2d
 & 1320.4 & 14.3  & 674.5 & 19.0  & 663.2 & 19.0  & 663.4 & 26.5  & 657.9 & 14.5 \\ 
 &$\pm$5.9&$\pm$0.6  &$\pm$4.0&$\pm$0.7  &$\pm$10.3&$\pm$1.8  &$\pm$4.1&$\pm$0.9  &$\pm$4.0&$\pm$0.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment14:Id:sq}
\end{table}


==> allexp/experiment14-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 133.3 & 14.9  & 33.2 & 9.1  & 34.5 & 9.4  & 31.4 & 21.1  & 12.3 & 6.5 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$0.7&$\pm$0.4  &$\pm$2.6&$\pm$1.5  &$\pm$2.0&$\pm$1.8  &$\pm$0.5&$\pm$0.3 \\
Level01-2d
 & 133.3 & 14.9  & 104.5 & 11.4  & 104.9 & 12.0  & 146.7 & 15.5  & 144.3 & 15.7 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.5&$\pm$0.5  &$\pm$3.0&$\pm$1.0  &$\pm$2.2&$\pm$0.7  &$\pm$2.0&$\pm$0.6 \\
Level16-2d
 & 133.3 & 14.9  & 133.3 & 14.9  & 137.1 & 14.9  & 147.9 & 16.1  & 143.2 & 15.6 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.9&$\pm$0.7  &$\pm$3.3&$\pm$1.2  &$\pm$2.1&$\pm$0.7  &$\pm$2.0&$\pm$0.7 \\
Level32-2d
 & 133.3 & 14.9  & 133.3 & 14.9  & 133.5 & 15.1  & 147.9 & 16.1  & 133.3 & 14.9 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.9&$\pm$0.7  &$\pm$3.2&$\pm$1.1  &$\pm$2.1&$\pm$0.7  &$\pm$1.9&$\pm$0.7 \\
SplitStairs-2d
 & 133.3 & 14.9  & 122.6 & 13.6  & 123.5 & 13.7  & 148.0 & 16.1  & 137.0 & 14.8 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.7&$\pm$0.6  &$\pm$3.0&$\pm$1.0  &$\pm$2.1&$\pm$0.7  &$\pm$1.9&$\pm$0.6 \\
Stair-2d
 & 133.3 & 14.9  & 133.2 & 14.8  & 132.8 & 16.1  & 147.7 & 16.1  & 137.5 & 15.1 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.9&$\pm$0.7  &$\pm$4.5&$\pm$1.6  &$\pm$2.1&$\pm$0.7  &$\pm$1.9&$\pm$0.7 \\
Step16-2d
 & 133.3 & 14.9  & 123.8 & 13.7  & 124.2 & 15.7  & 148.1 & 16.2  & 142.9 & 15.5 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.8&$\pm$0.6  &$\pm$4.2&$\pm$1.7  &$\pm$2.1&$\pm$0.7  &$\pm$2.0&$\pm$0.7 \\
Step50-2d
 & 133.3 & 14.9  & 123.8 & 13.7  & 120.1 & 13.9  & 147.4 & 16.0  & 123.8 & 13.6 \\ 
 &$\pm$1.9&$\pm$0.7  &$\pm$1.8&$\pm$0.6  &$\pm$4.3&$\pm$1.6  &$\pm$2.1&$\pm$0.7  &$\pm$1.8&$\pm$0.6 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment14:Marg1:sq}
\end{table}


==> allexp/experiment14-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 131.4 & 14.3  & 32.9 & 9.1  & 35.9 & 8.6  & 33.2 & 22.1  & 11.8 & 6.2 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$0.7&$\pm$0.4  &$\pm$2.5&$\pm$1.2  &$\pm$1.9&$\pm$1.7  &$\pm$0.5&$\pm$0.3 \\
Level01-2d
 & 131.4 & 14.3  & 103.5 & 11.2  & 107.4 & 11.8  & 144.2 & 15.5  & 140.8 & 14.9 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$1.4&$\pm$0.5  &$\pm$3.0&$\pm$1.0  &$\pm$2.1&$\pm$0.7  &$\pm$1.9&$\pm$0.6 \\
Level16-2d
 & 131.4 & 14.3  & 131.4 & 14.3  & 131.1 & 15.0  & 143.7 & 15.3  & 140.4 & 15.1 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$1.8&$\pm$0.6  &$\pm$3.1&$\pm$1.1  &$\pm$2.0&$\pm$0.7  &$\pm$2.0&$\pm$0.7 \\
Level32-2d
 & 131.4 & 14.3  & 131.4 & 14.3  & 129.5 & 14.3  & 143.7 & 15.3  & 131.4 & 14.3 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$1.8&$\pm$0.6  &$\pm$3.2&$\pm$1.1  &$\pm$2.0&$\pm$0.7  &$\pm$1.8&$\pm$0.6 \\
SplitStairs-2d
 & 131.4 & 14.3  & 144.3 & 18.5  & 151.0 & 19.2  & 98.6 & 15.5  & 79.5 & 13.5 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$2.0&$\pm$0.8  &$\pm$3.6&$\pm$1.5  &$\pm$1.7&$\pm$0.7  &$\pm$1.5&$\pm$0.6 \\
Stair-2d
 & 131.4 & 14.3  & 131.2 & 14.3  & 136.7 & 16.1  & 143.5 & 15.3  & 132.4 & 14.3 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$1.8&$\pm$0.6  &$\pm$4.8&$\pm$1.7  &$\pm$2.0&$\pm$0.7  &$\pm$1.9&$\pm$0.6 \\
Step16-2d
 & 131.4 & 14.3  & 143.1 & 17.7  & 146.9 & 19.0  & 108.6 & 15.5  & 89.5 & 14.8 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$2.0&$\pm$0.8  &$\pm$4.8&$\pm$2.0  &$\pm$1.8&$\pm$0.7  &$\pm$1.6&$\pm$0.7 \\
Step50-2d
 & 131.4 & 14.3  & 143.1 & 17.7  & 146.5 & 19.1  & 109.0 & 15.5  & 101.9 & 15.0 \\ 
 &$\pm$1.8&$\pm$0.6  &$\pm$2.0&$\pm$0.8  &$\pm$5.2&$\pm$1.9  &$\pm$1.8&$\pm$0.7  &$\pm$1.7&$\pm$0.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment14:Marg2:sq}
\end{table}


==> allexp/experiment14-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 12.4 & 53.8 & 60.2 & 14.8 & 11.0\\ 
 & $\pm$0.5  & $\pm$1.3  & $\pm$5.4  & $\pm$1.2  & $\pm$0.5 \\
Level01-2d
 & 12.4 & 15.1 & 14.6 & 16.1 & 13.0\\ 
 & $\pm$0.5  & $\pm$0.6  & $\pm$1.4  & $\pm$0.7  & $\pm$0.5 \\
Level16-2d
 & 12.4 & 12.4 & 13.6 & 16.1 & 12.4\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$1.0  & $\pm$0.7  & $\pm$0.5 \\
Level32-2d
 & 12.4 & 12.4 & 13.5 & 16.1 & 12.4\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$1.0  & $\pm$0.7  & $\pm$0.5 \\
SplitStairs-2d
 & 12.4 & 16.4 & 17.1 & 16.2 & 12.1\\ 
 & $\pm$0.5  & $\pm$0.7  & $\pm$1.2  & $\pm$0.7  & $\pm$0.5 \\
Stair-2d
 & 12.4 & 12.4 & 14.7 & 16.1 & 12.4\\ 
 & $\pm$0.5  & $\pm$0.5  & $\pm$1.4  & $\pm$0.7  & $\pm$0.5 \\
Step16-2d
 & 12.4 & 15.7 & 15.5 & 16.0 & 12.3\\ 
 & $\pm$0.5  & $\pm$0.7  & $\pm$1.6  & $\pm$0.7  & $\pm$0.5 \\
Step50-2d
 & 12.4 & 15.7 & 18.9 & 16.0 & 13.0\\ 
 & $\pm$0.5  & $\pm$0.7  & $\pm$2.1  & $\pm$0.7  & $\pm$0.5 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment14:Sum:sq}
\end{table}


==> allexp/experiment15-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 33009.3 & 358.7  & 973.2 & 462.3  & 628.1 & 230.7  & 1171.9 & 771.7  & 411.4 & 221.1 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$18.9&$\pm$15.7  &$\pm$80.9&$\pm$51.1  &$\pm$41.0&$\pm$37.7  &$\pm$13.7&$\pm$10.6 \\
Level01-2d
 & 33009.3 & 358.7  & 1815.7 & 367.7  & 1981.2 & 462.2  & 1716.6 & 427.0  & 1493.4 & 290.4 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$24.3&$\pm$14.5  &$\pm$101.3&$\pm$66.5  &$\pm$28.2&$\pm$18.3  &$\pm$27.7&$\pm$14.3 \\
Level16-2d
 & 33009.3 & 358.7  & 20740.6 & 319.2  & 20784.7 & 316.8  & 20633.6 & 316.0  & 21079.8 & 419.2 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$90.7&$\pm$13.9  &$\pm$128.9&$\pm$19.3  &$\pm$90.1&$\pm$13.8  &$\pm$100.5&$\pm$18.3 \\
Level32-2d
 & 33009.3 & 358.7  & 30426.8 & 333.5  & 30995.1 & 362.3  & 30442.5 & 331.9  & 32278.1 & 419.3 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$124.4&$\pm$14.6  &$\pm$205.0&$\pm$22.2  &$\pm$124.6&$\pm$14.6  &$\pm$142.7&$\pm$18.3 \\
SplitStairs-2d
 & 33009.3 & 358.7  & 11784.0 & 334.9  & 11908.5 & 325.0  & 11304.8 & 334.2  & 12703.8 & 403.3 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$72.0&$\pm$14.6  &$\pm$146.7&$\pm$31.0  &$\pm$73.8&$\pm$15.1  &$\pm$87.9&$\pm$17.5 \\
Stair-2d
 & 33009.3 & 358.7  & 28790.5 & 354.2  & 28682.7 & 369.2  & 28727.4 & 358.2  & 37500.2 & 605.3 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$129.8&$\pm$15.1  &$\pm$220.7&$\pm$26.8  &$\pm$129.7&$\pm$15.6  &$\pm$204.4&$\pm$38.3 \\
Step16-2d
 & 33009.3 & 358.7  & 10758.2 & 463.8  & 10818.2 & 458.5  & 10647.5 & 636.2  & 10298.1 & 305.9 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$60.9&$\pm$18.1  &$\pm$133.8&$\pm$40.1  &$\pm$65.0&$\pm$22.5  &$\pm$67.0&$\pm$15.0 \\
Step50-2d
 & 33009.3 & 358.7  & 16789.7 & 475.1  & 17644.5 & 489.9  & 16504.9 & 658.7  & 20888.5 & 444.8 \\ 
 &$\pm$146.9&$\pm$15.4  &$\pm$98.9&$\pm$18.6  &$\pm$239.6&$\pm$44.4  &$\pm$99.3&$\pm$22.3  &$\pm$123.7&$\pm$18.6 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment15:Id:sq}
\end{table}


==> allexp/experiment15-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 3333.2 & 371.8  & 829.4 & 227.4  & 483.9 & 105.7  & 898.3 & 460.5  & 304.9 & 163.2 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$17.9&$\pm$10.2  &$\pm$79.2&$\pm$39.9  &$\pm$39.4&$\pm$32.3  &$\pm$11.8&$\pm$7.8 \\
Level01-2d
 & 3333.2 & 371.8  & 1363.7 & 219.6  & 1339.7 & 230.6  & 1805.8 & 360.8  & 1433.1 & 275.5 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$23.3&$\pm$10.4  &$\pm$80.1&$\pm$37.0  &$\pm$35.7&$\pm$19.8  &$\pm$30.6&$\pm$13.4 \\
Level16-2d
 & 3333.2 & 371.8  & 3179.0 & 353.9  & 3153.5 & 354.3  & 3696.4 & 403.3  & 3686.8 & 403.1 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$45.0&$\pm$16.2  &$\pm$63.8&$\pm$23.7  &$\pm$52.4&$\pm$17.1  &$\pm$52.2&$\pm$17.1 \\
Level32-2d
 & 3333.2 & 371.8  & 3311.1 & 369.9  & 3311.5 & 361.1  & 3698.6 & 404.0  & 3687.2 & 403.2 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$46.8&$\pm$16.8  &$\pm$74.9&$\pm$24.4  &$\pm$52.4&$\pm$17.2  &$\pm$52.2&$\pm$17.1 \\
SplitStairs-2d
 & 3333.2 & 371.8  & 2927.4 & 322.8  & 2868.5 & 324.6  & 3693.3 & 407.5  & 3666.8 & 401.4 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$41.1&$\pm$14.7  &$\pm$79.1&$\pm$29.9  &$\pm$54.3&$\pm$17.9  &$\pm$51.8&$\pm$17.0 \\
Stair-2d
 & 3333.2 & 371.8  & 3291.8 & 364.2  & 3291.3 & 367.4  & 3696.7 & 403.7  & 3681.4 & 402.8 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$46.6&$\pm$16.5  &$\pm$76.5&$\pm$26.6  &$\pm$52.4&$\pm$17.1  &$\pm$52.0&$\pm$17.0 \\
Step16-2d
 & 3333.2 & 371.8  & 2854.0 & 317.0  & 3037.9 & 402.3  & 3692.5 & 394.1  & 3599.4 & 394.6 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$40.8&$\pm$14.5  &$\pm$96.2&$\pm$40.8  &$\pm$54.2&$\pm$17.1  &$\pm$51.6&$\pm$17.4 \\
Step50-2d
 & 3333.2 & 371.8  & 3094.0 & 342.3  & 3209.5 & 382.7  & 3687.0 & 397.7  & 3677.2 & 402.1 \\ 
 &$\pm$47.1&$\pm$16.8  &$\pm$44.0&$\pm$15.7  &$\pm$106.5&$\pm$40.2  &$\pm$52.3&$\pm$16.7  &$\pm$52.1&$\pm$17.0 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment15:Marg1:sq}
\end{table}


==> allexp/experiment15-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 3283.8 & 356.4  & 821.8 & 228.5  & 650.6 & 147.9  & 898.6 & 468.2  & 291.4 & 154.5 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$16.8&$\pm$9.7  &$\pm$98.1&$\pm$41.6  &$\pm$36.9&$\pm$30.1  &$\pm$11.3&$\pm$7.3 \\
Level01-2d
 & 3283.8 & 356.4  & 1345.2 & 219.2  & 1296.5 & 206.0  & 1781.8 & 359.2  & 1398.4 & 264.8 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$21.9&$\pm$9.5  &$\pm$76.4&$\pm$34.6  &$\pm$33.6&$\pm$17.7  &$\pm$28.9&$\pm$12.5 \\
Level16-2d
 & 3283.8 & 356.4  & 3129.3 & 342.2  & 3094.7 & 354.0  & 3592.6 & 383.0  & 3583.0 & 382.4 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$43.9&$\pm$15.2  &$\pm$60.9&$\pm$23.0  &$\pm$50.0&$\pm$16.7  &$\pm$49.9&$\pm$16.7 \\
Level32-2d
 & 3283.8 & 356.4  & 3258.6 & 354.4  & 3365.3 & 381.5  & 3589.9 & 382.4  & 3583.4 & 382.5 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$45.7&$\pm$15.8  &$\pm$76.7&$\pm$26.2  &$\pm$50.1&$\pm$16.7  &$\pm$49.9&$\pm$16.7 \\
SplitStairs-2d
 & 3283.8 & 356.4  & 3378.9 & 472.8  & 3460.6 & 521.1  & 2496.5 & 393.4  & 2006.2 & 356.3 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$48.3&$\pm$19.6  &$\pm$101.2&$\pm$44.1  &$\pm$44.6&$\pm$17.7  &$\pm$38.2&$\pm$15.5 \\
Stair-2d
 & 3283.8 & 356.4  & 3263.7 & 356.8  & 3281.3 & 369.4  & 3594.4 & 383.2  & 3554.7 & 383.2 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$45.9&$\pm$16.1  &$\pm$77.9&$\pm$28.9  &$\pm$50.1&$\pm$16.7  &$\pm$49.4&$\pm$16.7 \\
Step16-2d
 & 3283.8 & 356.4  & 3259.0 & 405.0  & 3346.3 & 419.0  & 2739.2 & 397.4  & 2238.9 & 372.4 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$47.1&$\pm$18.3  &$\pm$106.5&$\pm$39.5  &$\pm$46.5&$\pm$18.3  &$\pm$39.2&$\pm$16.7 \\
Step50-2d
 & 3283.8 & 356.4  & 3574.7 & 442.9  & 3734.3 & 459.1  & 2716.8 & 385.5  & 2240.0 & 372.5 \\ 
 &$\pm$46.1&$\pm$15.9  &$\pm$51.1&$\pm$20.2  &$\pm$121.2&$\pm$45.7  &$\pm$44.5&$\pm$17.3  &$\pm$39.3&$\pm$16.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment15:Marg2:sq}
\end{table}


==> allexp/experiment15-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 310.7 & 1343.7 & 1084.0 & 450.9 & 268.9\\ 
 & $\pm$13.1  & $\pm$32.6  & $\pm$171.2  & $\pm$26.4  & $\pm$12.1 \\
Level01-2d
 & 310.7 & 717.3 & 836.6 & 392.6 & 326.6\\ 
 & $\pm$13.1  & $\pm$24.7  & $\pm$111.0  & $\pm$18.8  & $\pm$13.7 \\
Level16-2d
 & 310.7 & 312.5 & 304.3 & 402.3 & 312.0\\ 
 & $\pm$13.1  & $\pm$13.1  & $\pm$19.0  & $\pm$17.2  & $\pm$13.2 \\
Level32-2d
 & 310.7 & 310.3 & 311.6 & 403.1 & 312.0\\ 
 & $\pm$13.1  & $\pm$13.1  & $\pm$23.2  & $\pm$17.2  & $\pm$13.2 \\
SplitStairs-2d
 & 310.7 & 436.9 & 465.0 & 405.5 & 299.4\\ 
 & $\pm$13.1  & $\pm$17.7  & $\pm$39.7  & $\pm$17.9  & $\pm$12.4 \\
Stair-2d
 & 310.7 & 311.0 & 307.5 & 402.6 & 311.8\\ 
 & $\pm$13.1  & $\pm$13.1  & $\pm$22.0  & $\pm$17.2  & $\pm$13.2 \\
Step16-2d
 & 310.7 & 419.7 & 465.2 & 393.4 & 300.4\\ 
 & $\pm$13.1  & $\pm$17.2  & $\pm$44.7  & $\pm$17.3  & $\pm$12.7 \\
Step50-2d
 & 310.7 & 393.1 & 414.4 & 398.5 & 300.7\\ 
 & $\pm$13.1  & $\pm$16.3  & $\pm$40.1  & $\pm$16.8  & $\pm$12.7 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment15:Sum:sq}
\end{table}


==> allexp/experiment16-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 746.5 & 3.8  & 33.9 & 4.5  & 34.2 & 4.6  & 37.2 & 6.6  & 33.2 & 5.0 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.3&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.5&$\pm$0.3 \\
PUMA0800803
 & 746.5 & 3.8  & 68.5 & 4.3  & 68.8 & 4.4  & 76.0 & 9.1  & 74.9 & 6.7 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.8&$\pm$0.4  &$\pm$0.7&$\pm$0.3 \\
PUMA1304600
 & 746.5 & 3.8  & 88.0 & 4.4  & 87.9 & 4.4  & 87.7 & 5.5  & 106.0 & 8.1 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$1.0&$\pm$0.3  &$\pm$0.9&$\pm$0.4 \\
PUMA1703529
 & 746.5 & 3.8  & 73.3 & 3.7  & 73.1 & 3.7  & 71.5 & 5.3  & 77.9 & 5.3 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.7&$\pm$0.2 \\
PUMA1703531
 & 746.5 & 3.8  & 31.6 & 4.4  & 31.9 & 4.4  & 31.5 & 5.8  & 30.2 & 5.3 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.3&$\pm$0.1  &$\pm$0.3&$\pm$0.1  &$\pm$0.4&$\pm$0.1  &$\pm$0.4&$\pm$0.1 \\
PUMA1901700
 & 746.5 & 3.8  & 91.3 & 3.9  & 91.8 & 4.0  & 88.8 & 5.0  & 104.5 & 9.8 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$0.9&$\pm$0.3  &$\pm$0.9&$\pm$0.5 \\
PUMA2401004
 & 746.5 & 3.8  & 103.2 & 4.7  & 103.1 & 4.7  & 114.6 & 9.0  & 114.5 & 6.3 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$1.3&$\pm$0.5  &$\pm$0.8&$\pm$0.3 \\
PUMA2602702
 & 746.5 & 3.8  & 65.1 & 3.6  & 65.1 & 3.7  & 67.3 & 7.0  & 70.3 & 8.8 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.7&$\pm$0.4 \\
PUMA2801100
 & 746.5 & 3.8  & 40.7 & 3.9  & 40.9 & 4.0  & 42.8 & 5.8  & 40.1 & 4.7 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.5&$\pm$0.2 \\
PUMA2901901
 & 746.5 & 3.8  & 54.3 & 3.4  & 54.2 & 3.4  & 56.5 & 6.2  & 57.0 & 6.5 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.4&$\pm$0.1  &$\pm$0.5&$\pm$0.1  &$\pm$0.7&$\pm$0.3  &$\pm$0.6&$\pm$0.3 \\
PUMA3200405
 & 746.5 & 3.8  & 131.0 & 4.3  & 131.4 & 4.2  & 130.1 & 5.2  & 155.2 & 7.6 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$0.9&$\pm$0.2  &$\pm$1.2&$\pm$0.2  &$\pm$1.1&$\pm$0.5 \\
PUMA3603710
 & 746.5 & 3.8  & 158.4 & 4.4  & 158.3 & 4.4  & 157.1 & 5.6  & 191.7 & 9.2 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.9&$\pm$0.2  &$\pm$1.0&$\pm$0.2  &$\pm$1.3&$\pm$0.3  &$\pm$1.2&$\pm$0.4 \\
PUMA3604010
 & 746.5 & 3.8  & 84.5 & 4.4  & 84.3 & 4.4  & 84.5 & 5.9  & 85.2 & 5.6 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$0.8&$\pm$0.3  &$\pm$0.8&$\pm$0.2 \\
PUMA5101301
 & 746.5 & 3.8  & 95.7 & 4.3  & 95.2 & 4.2  & 104.7 & 7.3  & 109.1 & 6.6 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$1.0&$\pm$0.4  &$\pm$0.8&$\pm$0.2 \\
PUMA5151255
 & 746.5 & 3.8  & 136.7 & 4.3  & 136.7 & 4.5  & 136.7 & 5.5  & 158.1 & 10.2 \\ 
 &$\pm$2.3&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$0.9&$\pm$0.2  &$\pm$1.1&$\pm$0.3  &$\pm$1.0&$\pm$0.5 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment16:Id:sq}
\end{table}


==> allexp/experiment16-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 31.7 & 3.8  & 18.2 & 3.1  & 18.2 & 3.1  & 20.7 & 3.8  & 14.7 & 3.3 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.1  &$\pm$0.3&$\pm$0.1  &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.2 \\
PUMA0800803
 & 31.7 & 3.8  & 25.6 & 5.8  & 25.5 & 5.7  & 25.6 & 3.6  & 22.5 & 3.8 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.4&$\pm$0.3  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA1304600
 & 31.7 & 3.8  & 26.3 & 3.7  & 26.2 & 3.6  & 25.1 & 3.8  & 24.1 & 3.9 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.4&$\pm$0.1 \\
PUMA1703529
 & 31.7 & 3.8  & 25.6 & 4.7  & 25.6 & 4.6  & 24.7 & 3.8  & 22.8 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA1703531
 & 31.7 & 3.8  & 18.0 & 2.4  & 18.0 & 2.4  & 23.0 & 3.7  & 18.9 & 4.5 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.1  &$\pm$0.3&$\pm$0.1  &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.2 \\
PUMA1901700
 & 31.7 & 3.8  & 27.4 & 4.6  & 27.4 & 4.5  & 24.0 & 3.8  & 20.9 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA2401004
 & 31.7 & 3.8  & 29.4 & 6.9  & 29.2 & 6.8  & 24.2 & 3.9  & 21.5 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.7&$\pm$0.3  &$\pm$0.4&$\pm$0.2 \\
PUMA2602702
 & 31.7 & 3.8  & 25.5 & 5.2  & 25.3 & 5.1  & 24.2 & 3.8  & 20.4 & 3.7 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA2801100
 & 31.7 & 3.8  & 20.3 & 3.9  & 20.3 & 3.9  & 22.3 & 3.7  & 18.8 & 4.0 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.3&$\pm$0.2 \\
PUMA2901901
 & 31.7 & 3.8  & 23.3 & 4.6  & 23.2 & 4.6  & 25.2 & 3.7  & 22.8 & 4.3 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA3200405
 & 31.7 & 3.8  & 29.6 & 4.1  & 29.5 & 4.1  & 28.9 & 3.7  & 26.5 & 3.9 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
PUMA3603710
 & 31.7 & 3.8  & 31.3 & 4.7  & 31.4 & 4.8  & 29.6 & 4.0  & 27.6 & 4.0 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.7&$\pm$0.3  &$\pm$0.5&$\pm$0.2 \\
PUMA3604010
 & 31.7 & 3.8  & 26.6 & 4.0  & 26.9 & 4.1  & 23.0 & 3.7  & 20.0 & 3.4 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA5101301
 & 31.7 & 3.8  & 28.2 & 6.0  & 27.8 & 5.9  & 25.8 & 3.8  & 23.2 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
PUMA5151255
 & 31.7 & 3.8  & 31.6 & 5.4  & 31.3 & 5.4  & 25.5 & 4.0  & 23.0 & 3.6 \\ 
 &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.6&$\pm$0.2  &$\pm$0.4&$\pm$0.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment16:Marg1:sq}
\end{table}


==> allexp/experiment16-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 83.3 & 3.7  & 26.2 & 7.5  & 26.3 & 7.6  & 27.2 & 5.5  & 16.5 & 3.1 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.4&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.3&$\pm$0.1 \\
PUMA0800803
 & 83.3 & 3.7  & 44.3 & 7.6  & 43.8 & 7.5  & 51.8 & 4.3  & 44.4 & 5.9 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
PUMA1304600
 & 83.3 & 3.7  & 46.8 & 6.2  & 46.5 & 6.2  & 52.4 & 4.6  & 47.2 & 5.2 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$1.0&$\pm$0.3  &$\pm$0.5&$\pm$0.2 \\
PUMA1703529
 & 83.3 & 3.7  & 44.5 & 6.5  & 44.2 & 6.4  & 46.8 & 4.1  & 41.2 & 5.7 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.7&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
PUMA1703531
 & 83.3 & 3.7  & 26.6 & 9.8  & 26.6 & 9.7  & 21.2 & 5.7  & 16.6 & 4.2 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.4&$\pm$0.3  &$\pm$0.4&$\pm$0.3  &$\pm$0.3&$\pm$0.1 \\
PUMA1901700
 & 83.3 & 3.7  & 48.7 & 5.8  & 48.8 & 5.8  & 51.1 & 4.2  & 43.7 & 5.6 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
PUMA2401004
 & 83.3 & 3.7  & 55.1 & 5.7  & 54.7 & 5.6  & 74.9 & 4.2  & 62.4 & 5.2 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.3  &$\pm$1.2&$\pm$0.3  &$\pm$0.6&$\pm$0.2 \\
PUMA2602702
 & 83.3 & 3.7  & 42.2 & 6.7  & 42.2 & 6.7  & 49.9 & 4.5  & 40.9 & 3.7 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.7&$\pm$0.3  &$\pm$0.5&$\pm$0.2 \\
PUMA2801100
 & 83.3 & 3.7  & 30.6 & 7.9  & 30.7 & 8.0  & 31.3 & 5.2  & 25.3 & 5.3 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.4&$\pm$0.3  &$\pm$0.4&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.4&$\pm$0.2 \\
PUMA2901901
 & 83.3 & 3.7  & 37.7 & 7.6  & 37.5 & 7.5  & 37.2 & 4.7  & 27.6 & 4.0 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.3  &$\pm$0.5&$\pm$0.3  &$\pm$0.7&$\pm$0.3  &$\pm$0.4&$\pm$0.2 \\
PUMA3200405
 & 83.3 & 3.7  & 57.3 & 5.8  & 57.0 & 5.8  & 61.6 & 4.1  & 56.7 & 5.4 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.6&$\pm$0.3  &$\pm$0.9&$\pm$0.3  &$\pm$0.6&$\pm$0.2 \\
PUMA3603710
 & 83.3 & 3.7  & 63.4 & 5.0  & 63.1 & 5.0  & 70.1 & 4.4  & 65.1 & 4.8 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.7&$\pm$0.2  &$\pm$1.0&$\pm$0.3  &$\pm$0.7&$\pm$0.2 \\
PUMA3604010
 & 83.3 & 3.7  & 47.3 & 5.0  & 46.9 & 4.9  & 53.4 & 4.3  & 41.2 & 4.7 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2 \\
PUMA5101301
 & 83.3 & 3.7  & 50.8 & 6.1  & 50.6 & 6.2  & 68.5 & 4.2  & 62.5 & 5.0 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.5&$\pm$0.2  &$\pm$0.6&$\pm$0.3  &$\pm$1.0&$\pm$0.3  &$\pm$0.6&$\pm$0.2 \\
PUMA5151255
 & 83.3 & 3.7  & 59.6 & 4.8  & 59.5 & 4.9  & 73.8 & 4.3  & 69.2 & 4.6 \\ 
 &$\pm$0.8&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.6&$\pm$0.2  &$\pm$0.9&$\pm$0.2  &$\pm$0.7&$\pm$0.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment16:Marg2:sq}
\end{table}


==> allexp/experiment16-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 3.2 & 13.7 & 13.8 & 4.0 & 3.1\\ 
 & $\pm$0.1  & $\pm$0.4  & $\pm$0.4  & $\pm$0.2  & $\pm$0.1 \\
PUMA0800803
 & 3.2 & 9.9 & 10.1 & 4.1 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA1304600
 & 3.2 & 8.8 & 8.9 & 4.3 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.3  & $\pm$0.1 \\
PUMA1703529
 & 3.2 & 9.2 & 9.5 & 4.1 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA1703531
 & 3.2 & 13.6 & 13.8 & 3.9 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.4  & $\pm$0.4  & $\pm$0.2  & $\pm$0.1 \\
PUMA1901700
 & 3.2 & 8.9 & 8.9 & 4.0 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA2401004
 & 3.2 & 8.2 & 8.1 & 3.9 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.3  & $\pm$0.1 \\
PUMA2602702
 & 3.2 & 9.7 & 9.8 & 4.1 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA2801100
 & 3.2 & 12.4 & 12.6 & 3.9 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.4  & $\pm$0.2  & $\pm$0.1 \\
PUMA2901901
 & 3.2 & 10.7 & 10.8 & 4.0 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA3200405
 & 3.2 & 7.4 & 7.2 & 4.0 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.3  & $\pm$0.1 \\
PUMA3603710
 & 3.2 & 6.7 & 6.7 & 3.9 & 3.3\\ 
 & $\pm$0.1  & $\pm$0.2  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA3604010
 & 3.2 & 9.1 & 9.3 & 3.9 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
PUMA5101301
 & 3.2 & 8.5 & 8.6 & 4.2 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.3  & $\pm$0.1 \\
PUMA5151255
 & 3.2 & 7.1 & 7.2 & 4.2 & 3.2\\ 
 & $\pm$0.1  & $\pm$0.3  & $\pm$0.3  & $\pm$0.2  & $\pm$0.1 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Gauss Mechanism ($\rho=0.5$). }\label{table:experiment16:Sum:sq}
\end{table}


==> allexp/experiment17-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 2985.8 & 15.2  & 113.2 & 19.9  & 113.6 & 20.0  & 125.5 & 30.6  & 117.4 & 23.0 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.3&$\pm$0.7  &$\pm$1.4&$\pm$0.7  &$\pm$2.2&$\pm$1.3  &$\pm$2.3&$\pm$1.6 \\
PUMA0800803
 & 2985.8 & 15.2  & 205.7 & 14.9  & 206.3 & 15.0  & 228.1 & 34.9  & 215.7 & 17.6 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.8&$\pm$0.6  &$\pm$1.9&$\pm$0.7  &$\pm$2.9&$\pm$1.6  &$\pm$2.3&$\pm$0.7 \\
PUMA1304600
 & 2985.8 & 15.2  & 267.2 & 14.9  & 266.7 & 14.9  & 257.3 & 19.8  & 287.8 & 28.2 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.0&$\pm$0.4  &$\pm$2.1&$\pm$0.7  &$\pm$2.7&$\pm$1.0  &$\pm$2.9&$\pm$1.8 \\
PUMA1703529
 & 2985.8 & 15.2  & 209.3 & 14.4  & 209.5 & 14.8  & 200.2 & 18.2  & 232.9 & 21.6 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.8&$\pm$0.6  &$\pm$1.9&$\pm$0.7  &$\pm$2.4&$\pm$0.8  &$\pm$2.7&$\pm$1.3 \\
PUMA1703531
 & 2985.8 & 15.2  & 91.7 & 11.8  & 92.1 & 11.9  & 85.9 & 15.3  & 90.3 & 17.9 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.0&$\pm$0.5  &$\pm$1.1&$\pm$0.5  &$\pm$1.6&$\pm$0.9  &$\pm$1.4&$\pm$0.7 \\
PUMA1901700
 & 2985.8 & 15.2  & 281.8 & 15.8  & 282.6 & 15.7  & 271.6 & 19.6  & 331.1 & 35.3 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.1&$\pm$0.7  &$\pm$2.2&$\pm$0.7  &$\pm$3.1&$\pm$1.1  &$\pm$3.4&$\pm$2.2 \\
PUMA2401004
 & 2985.8 & 15.2  & 331.5 & 18.6  & 330.8 & 18.5  & 370.7 & 38.5  & 355.6 & 26.7 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.4&$\pm$0.8  &$\pm$2.6&$\pm$0.9  &$\pm$4.9&$\pm$2.2  &$\pm$2.9&$\pm$0.9 \\
PUMA2602702
 & 2985.8 & 15.2  & 174.4 & 12.7  & 174.8 & 12.6  & 175.4 & 22.7  & 171.2 & 16.3 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.5&$\pm$0.6  &$\pm$1.6&$\pm$0.6  &$\pm$2.1&$\pm$1.1  &$\pm$1.9&$\pm$0.9 \\
PUMA2801100
 & 2985.8 & 15.2  & 123.4 & 15.7  & 124.1 & 15.8  & 124.4 & 20.8  & 128.2 & 19.0 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.3&$\pm$0.5  &$\pm$1.3&$\pm$0.5  &$\pm$1.7&$\pm$0.7  &$\pm$1.7&$\pm$0.6 \\
PUMA2901901
 & 2985.8 & 15.2  & 159.0 & 14.4  & 159.9 & 14.5  & 158.5 & 21.5  & 157.3 & 19.1 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$1.5&$\pm$0.5  &$\pm$1.6&$\pm$0.6  &$\pm$2.1&$\pm$0.9  &$\pm$1.9&$\pm$0.7 \\
PUMA3200405
 & 2985.8 & 15.2  & 418.3 & 15.2  & 419.7 & 15.2  & 412.5 & 19.1  & 498.0 & 44.6 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.7&$\pm$0.6  &$\pm$2.9&$\pm$0.7  &$\pm$3.8&$\pm$1.0  &$\pm$4.1&$\pm$2.4 \\
PUMA3603710
 & 2985.8 & 15.2  & 497.3 & 17.5  & 496.9 & 17.6  & 486.4 & 24.8  & 591.7 & 41.3 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$3.0&$\pm$0.7  &$\pm$3.1&$\pm$0.8  &$\pm$4.3&$\pm$1.3  &$\pm$4.7&$\pm$2.4 \\
PUMA3604010
 & 2985.8 & 15.2  & 268.2 & 16.3  & 268.5 & 16.4  & 269.2 & 21.7  & 286.9 & 22.8 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.1&$\pm$0.7  &$\pm$2.2&$\pm$0.7  &$\pm$3.9&$\pm$1.4  &$\pm$3.0&$\pm$0.8 \\
PUMA5101301
 & 2985.8 & 15.2  & 283.7 & 15.9  & 285.3 & 16.3  & 303.7 & 32.4  & 314.7 & 41.2 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.0&$\pm$0.7  &$\pm$2.2&$\pm$0.7  &$\pm$3.2&$\pm$1.6  &$\pm$2.8&$\pm$1.6 \\
PUMA5151255
 & 2985.8 & 15.2  & 407.9 & 16.9  & 409.8 & 16.9  & 406.0 & 23.7  & 456.2 & 38.9 \\ 
 &$\pm$9.0&$\pm$0.7  &$\pm$2.6&$\pm$0.7  &$\pm$2.8&$\pm$0.8  &$\pm$3.9&$\pm$1.3  &$\pm$3.7&$\pm$2.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment17:Id:sq}
\end{table}


==> allexp/experiment17-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 127.0 & 15.2  & 67.2 & 10.7  & 67.3 & 10.9  & 80.3 & 15.0  & 62.1 & 19.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.1&$\pm$0.4  &$\pm$1.1&$\pm$0.5  &$\pm$2.0&$\pm$1.0  &$\pm$1.2&$\pm$0.6 \\
PUMA0800803
 & 127.0 & 15.2  & 92.9 & 22.0  & 91.8 & 21.3  & 94.7 & 14.9  & 89.6 & 19.5 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.5&$\pm$0.9  &$\pm$1.6&$\pm$1.0  &$\pm$2.3&$\pm$0.9  &$\pm$1.5&$\pm$0.7 \\
PUMA1304600
 & 127.0 & 15.2  & 97.4 & 13.9  & 97.7 & 13.9  & 97.0 & 15.1  & 84.9 & 14.2 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.5&$\pm$0.7  &$\pm$1.6&$\pm$0.7  &$\pm$2.3&$\pm$0.9  &$\pm$1.6&$\pm$0.6 \\
PUMA1703529
 & 127.0 & 15.2  & 92.3 & 16.3  & 91.5 & 15.4  & 97.5 & 15.4  & 77.8 & 14.2 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.5&$\pm$0.8  &$\pm$1.5&$\pm$0.7  &$\pm$2.3&$\pm$0.9  &$\pm$1.5&$\pm$0.7 \\
PUMA1703531
 & 127.0 & 15.2  & 63.3 & 8.6  & 63.1 & 8.7  & 83.2 & 15.2  & 75.8 & 17.8 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.0&$\pm$0.4  &$\pm$1.1&$\pm$0.4  &$\pm$1.9&$\pm$0.9  &$\pm$1.3&$\pm$0.7 \\
PUMA1901700
 & 127.0 & 15.2  & 102.1 & 17.1  & 101.4 & 16.3  & 91.4 & 15.1  & 78.0 & 14.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.6&$\pm$0.8  &$\pm$1.7&$\pm$0.8  &$\pm$2.4&$\pm$1.1  &$\pm$1.5&$\pm$0.7 \\
PUMA2401004
 & 127.0 & 15.2  & 111.2 & 28.6  & 111.2 & 28.9  & 97.1 & 16.6  & 79.8 & 16.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.8&$\pm$1.1  &$\pm$1.9&$\pm$1.3  &$\pm$3.1&$\pm$1.5  &$\pm$1.6&$\pm$0.8 \\
PUMA2602702
 & 127.0 & 15.2  & 89.4 & 18.2  & 88.6 & 17.8  & 95.0 & 14.9  & 81.5 & 22.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.4&$\pm$0.8  &$\pm$1.5&$\pm$0.8  &$\pm$2.1&$\pm$0.8  &$\pm$1.5&$\pm$0.8 \\
PUMA2801100
 & 127.0 & 15.2  & 72.7 & 13.6  & 73.1 & 13.7  & 81.8 & 15.1  & 74.8 & 18.1 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.2&$\pm$0.6  &$\pm$1.3&$\pm$0.7  &$\pm$1.8&$\pm$0.9  &$\pm$1.4&$\pm$0.7 \\
PUMA2901901
 & 127.0 & 15.2  & 82.6 & 16.3  & 82.5 & 16.1  & 91.2 & 15.1  & 71.0 & 14.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.4&$\pm$0.7  &$\pm$1.4&$\pm$0.8  &$\pm$2.1&$\pm$0.9  &$\pm$1.3&$\pm$0.7 \\
PUMA3200405
 & 127.0 & 15.2  & 112.7 & 15.8  & 112.5 & 15.8  & 112.0 & 15.6  & 115.9 & 19.3 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.7&$\pm$0.8  &$\pm$1.8&$\pm$0.8  &$\pm$2.5&$\pm$1.1  &$\pm$1.8&$\pm$0.7 \\
PUMA3603710
 & 127.0 & 15.2  & 119.5 & 18.1  & 120.1 & 18.3  & 114.7 & 15.2  & 112.0 & 16.9 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.8&$\pm$0.7  &$\pm$1.9&$\pm$0.8  &$\pm$2.6&$\pm$1.0  &$\pm$1.8&$\pm$0.6 \\
PUMA3604010
 & 127.0 & 15.2  & 99.4 & 15.6  & 100.5 & 16.0  & 97.7 & 15.7  & 71.7 & 14.1 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.5&$\pm$0.6  &$\pm$1.6&$\pm$0.7  &$\pm$3.1&$\pm$1.2  &$\pm$1.4&$\pm$0.6 \\
PUMA5101301
 & 127.0 & 15.2  & 104.3 & 23.4  & 103.7 & 23.2  & 95.6 & 14.8  & 77.9 & 14.3 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.7&$\pm$1.0  &$\pm$1.7&$\pm$1.0  &$\pm$2.3&$\pm$0.9  &$\pm$1.4&$\pm$0.7 \\
PUMA5151255
 & 127.0 & 15.2  & 118.5 & 21.7  & 118.6 & 21.9  & 98.2 & 15.6  & 80.9 & 14.4 \\ 
 &$\pm$1.9&$\pm$0.6  &$\pm$1.8&$\pm$1.0  &$\pm$2.0&$\pm$1.1  &$\pm$2.5&$\pm$1.1  &$\pm$1.5&$\pm$0.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment17:Marg1:sq}
\end{table}


==> allexp/experiment17-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 333.4 & 15.0  & 92.7 & 30.4  & 93.2 & 30.6  & 88.7 & 24.1  & 46.7 & 12.9 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.4&$\pm$1.0  &$\pm$1.5&$\pm$1.0  &$\pm$2.2&$\pm$1.3  &$\pm$1.1&$\pm$0.7 \\
PUMA0800803
 & 333.4 & 15.0  & 150.1 & 30.5  & 149.4 & 30.4  & 167.3 & 17.9  & 136.1 & 18.9 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.8&$\pm$1.0  &$\pm$1.8&$\pm$1.1  &$\pm$2.8&$\pm$1.1  &$\pm$1.9&$\pm$0.7 \\
PUMA1304600
 & 333.4 & 15.0  & 162.7 & 25.6  & 162.4 & 25.2  & 166.2 & 18.4  & 135.8 & 16.2 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.9&$\pm$0.9  &$\pm$2.0&$\pm$1.0  &$\pm$2.8&$\pm$1.1  &$\pm$1.9&$\pm$0.8 \\
PUMA1703529
 & 333.4 & 15.0  & 146.4 & 27.9  & 146.4 & 27.7  & 143.0 & 18.8  & 114.3 & 16.5 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.8&$\pm$1.0  &$\pm$1.9&$\pm$1.0  &$\pm$2.5&$\pm$1.1  &$\pm$1.7&$\pm$0.7 \\
PUMA1703531
 & 333.4 & 15.0  & 88.6 & 38.5  & 89.0 & 38.9  & 64.2 & 27.6  & 39.5 & 13.1 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.4&$\pm$1.2  &$\pm$1.5&$\pm$1.2  &$\pm$1.6&$\pm$1.3  &$\pm$0.9&$\pm$0.6 \\
PUMA1901700
 & 333.4 & 15.0  & 172.9 & 23.5  & 172.9 & 23.0  & 181.4 & 19.0  & 171.9 & 23.6 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$2.0&$\pm$0.9  &$\pm$2.1&$\pm$0.9  &$\pm$3.3&$\pm$1.1  &$\pm$2.1&$\pm$0.8 \\
PUMA2401004
 & 333.4 & 15.0  & 200.6 & 23.7  & 197.8 & 23.2  & 274.7 & 17.8  & 235.5 & 19.8 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$2.0&$\pm$0.9  &$\pm$2.2&$\pm$1.0  &$\pm$5.0&$\pm$1.4  &$\pm$2.5&$\pm$0.7 \\
PUMA2602702
 & 333.4 & 15.0  & 131.3 & 28.8  & 131.4 & 29.1  & 138.9 & 17.8  & 113.1 & 19.3 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.6&$\pm$1.0  &$\pm$1.7&$\pm$1.1  &$\pm$2.3&$\pm$1.0  &$\pm$1.6&$\pm$0.6 \\
PUMA2801100
 & 333.4 & 15.0  & 103.3 & 32.8  & 103.9 & 33.2  & 94.0 & 22.4  & 72.0 & 17.4 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.5&$\pm$1.1  &$\pm$1.5&$\pm$1.1  &$\pm$1.8&$\pm$1.1  &$\pm$1.3&$\pm$0.6 \\
PUMA2901901
 & 333.4 & 15.0  & 126.3 & 30.7  & 126.4 & 30.4  & 118.4 & 19.4  & 98.8 & 25.2 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.7&$\pm$1.0  &$\pm$1.8&$\pm$1.1  &$\pm$2.3&$\pm$1.1  &$\pm$1.7&$\pm$0.9 \\
PUMA3200405
 & 333.4 & 15.0  & 208.9 & 24.4  & 207.9 & 24.3  & 217.0 & 17.2  & 202.7 & 23.2 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$2.2&$\pm$0.9  &$\pm$2.4&$\pm$1.0  &$\pm$3.4&$\pm$1.0  &$\pm$2.4&$\pm$0.7 \\
PUMA3603710
 & 333.4 & 15.0  & 230.1 & 19.6  & 227.7 & 19.5  & 244.3 & 17.1  & 210.8 & 19.9 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$2.3&$\pm$0.8  &$\pm$2.4&$\pm$0.8  &$\pm$3.8&$\pm$1.0  &$\pm$2.4&$\pm$0.7 \\
PUMA3604010
 & 333.4 & 15.0  & 168.2 & 22.2  & 167.9 & 21.8  & 187.5 & 17.2  & 180.1 & 24.1 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.9&$\pm$0.9  &$\pm$2.0&$\pm$0.9  &$\pm$4.0&$\pm$1.2  &$\pm$2.2&$\pm$0.7 \\
PUMA5101301
 & 333.4 & 15.0  & 174.6 & 26.0  & 175.1 & 26.0  & 222.8 & 17.0  & 186.1 & 18.0 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$1.8&$\pm$1.0  &$\pm$2.0&$\pm$1.0  &$\pm$3.3&$\pm$1.1  &$\pm$2.2&$\pm$0.7 \\
PUMA5151255
 & 333.4 & 15.0  & 210.4 & 20.1  & 210.0 & 19.4  & 256.9 & 15.9  & 222.7 & 15.8 \\ 
 &$\pm$3.0&$\pm$0.7  &$\pm$2.1&$\pm$0.8  &$\pm$2.2&$\pm$0.8  &$\pm$3.8&$\pm$1.1  &$\pm$2.4&$\pm$0.6 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment17:Marg2:sq}
\end{table}


==> allexp/experiment17-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 12.9 & 57.8 & 58.5 & 15.9 & 12.0\\ 
 & $\pm$0.6  & $\pm$1.5  & $\pm$1.5  & $\pm$0.9  & $\pm$0.5 \\
PUMA0800803
 & 12.9 & 43.5 & 44.1 & 15.5 & 12.6\\ 
 & $\pm$0.6  & $\pm$1.3  & $\pm$1.4  & $\pm$0.9  & $\pm$0.5 \\
PUMA1304600
 & 12.9 & 38.8 & 39.2 & 16.9 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.2  & $\pm$1.3  & $\pm$1.0  & $\pm$0.6 \\
PUMA1703529
 & 12.9 & 41.7 & 42.5 & 16.1 & 12.7\\ 
 & $\pm$0.6  & $\pm$1.2  & $\pm$1.4  & $\pm$0.9  & $\pm$0.5 \\
PUMA1703531
 & 12.9 & 59.2 & 60.5 & 15.7 & 12.0\\ 
 & $\pm$0.6  & $\pm$1.5  & $\pm$1.6  & $\pm$0.9  & $\pm$0.5 \\
PUMA1901700
 & 12.9 & 38.8 & 39.8 & 16.4 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.2  & $\pm$1.3  & $\pm$1.1  & $\pm$0.5 \\
PUMA2401004
 & 12.9 & 35.9 & 35.3 & 15.5 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.1  & $\pm$1.2  & $\pm$1.1  & $\pm$0.5 \\
PUMA2602702
 & 12.9 & 44.0 & 44.7 & 15.6 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.3  & $\pm$1.4  & $\pm$0.9  & $\pm$0.5 \\
PUMA2801100
 & 12.9 & 54.0 & 54.9 & 15.2 & 12.4\\ 
 & $\pm$0.6  & $\pm$1.4  & $\pm$1.5  & $\pm$0.8  & $\pm$0.5 \\
PUMA2901901
 & 12.9 & 47.5 & 48.3 & 15.3 & 12.6\\ 
 & $\pm$0.6  & $\pm$1.3  & $\pm$1.4  & $\pm$0.9  & $\pm$0.5 \\
PUMA3200405
 & 12.9 & 31.9 & 31.9 & 15.8 & 13.2\\ 
 & $\pm$0.6  & $\pm$1.1  & $\pm$1.2  & $\pm$0.9  & $\pm$0.6 \\
PUMA3603710
 & 12.9 & 29.2 & 29.1 & 15.9 & 13.1\\ 
 & $\pm$0.6  & $\pm$1.0  & $\pm$1.1  & $\pm$1.1  & $\pm$0.6 \\
PUMA3604010
 & 12.9 & 39.8 & 40.5 & 16.9 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.2  & $\pm$1.3  & $\pm$1.2  & $\pm$0.6 \\
PUMA5101301
 & 12.9 & 37.5 & 37.9 & 16.6 & 12.8\\ 
 & $\pm$0.6  & $\pm$1.2  & $\pm$1.3  & $\pm$1.0  & $\pm$0.5 \\
PUMA5151255
 & 12.9 & 31.6 & 32.3 & 17.8 & 12.9\\ 
 & $\pm$0.6  & $\pm$1.1  & $\pm$1.2  & $\pm$1.1  & $\pm$0.5 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Gauss Mechanism ($\rho=0.125$). }\label{table:experiment17:Sum:sq}
\end{table}


==> allexp/experiment18-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 74645.2 & 380.9  & 1885.3 & 369.2  & 1922.9 & 451.9  & 1785.6 & 466.7  & 1485.5 & 420.3 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$24.5&$\pm$14.3  &$\pm$156.6&$\pm$86.7  &$\pm$47.0&$\pm$32.7  &$\pm$27.9&$\pm$16.8 \\
PUMA0800803
 & 74645.2 & 380.9  & 2763.8 & 338.4  & 2686.3 & 426.1  & 3098.6 & 516.6  & 2772.4 & 476.5 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$31.5&$\pm$14.7  &$\pm$201.6&$\pm$124.7  &$\pm$100.3&$\pm$46.4  &$\pm$41.7&$\pm$18.0 \\
PUMA1304600
 & 74645.2 & 380.9  & 2726.3 & 332.3  & 3035.0 & 416.5  & 2268.1 & 390.9  & 2698.8 & 488.4 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$29.1&$\pm$14.3  &$\pm$199.3&$\pm$121.3  &$\pm$107.1&$\pm$64.0  &$\pm$38.4&$\pm$18.1 \\
PUMA1703529
 & 74645.2 & 380.9  & 2898.4 & 320.5  & 3063.2 & 320.4  & 2738.5 & 514.2  & 2793.3 & 410.7 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$30.8&$\pm$14.3  &$\pm$198.0&$\pm$85.1  &$\pm$141.2&$\pm$87.3  &$\pm$39.1&$\pm$14.3 \\
PUMA1703531
 & 74645.2 & 380.9  & 1246.1 & 329.1  & 1423.9 & 398.7  & 1011.5 & 387.6  & 761.2 & 200.4 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$17.6&$\pm$12.2  &$\pm$132.4&$\pm$100.5  &$\pm$32.7&$\pm$25.7  &$\pm$17.0&$\pm$9.1 \\
PUMA1901700
 & 74645.2 & 380.9  & 3452.1 & 306.7  & 3623.8 & 361.0  & 3162.2 & 340.7  & 3456.1 & 439.4 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$34.4&$\pm$11.0  &$\pm$248.2&$\pm$93.0  &$\pm$112.7&$\pm$39.5  &$\pm$45.7&$\pm$14.2 \\
PUMA2401004
 & 74645.2 & 380.9  & 4529.2 & 359.5  & 4575.7 & 365.6  & 4774.0 & 820.1  & 4157.3 & 470.0 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$39.6&$\pm$15.7  &$\pm$187.7&$\pm$81.9  &$\pm$219.7&$\pm$133.2  &$\pm$49.2&$\pm$19.4 \\
PUMA2602702
 & 74645.2 & 380.9  & 2265.6 & 305.8  & 2539.8 & 385.1  & 1933.9 & 342.5  & 2182.2 & 448.6 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$27.9&$\pm$13.6  &$\pm$204.4&$\pm$92.9  &$\pm$55.6&$\pm$26.2  &$\pm$34.2&$\pm$16.8 \\
PUMA2801100
 & 74645.2 & 380.9  & 1601.8 & 318.0  & 1568.5 & 295.5  & 1363.5 & 401.9  & 1030.2 & 227.7 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$22.3&$\pm$12.3  &$\pm$143.6&$\pm$48.6  &$\pm$68.5&$\pm$42.3  &$\pm$20.9&$\pm$9.8 \\
PUMA2901901
 & 74645.2 & 380.9  & 2193.4 & 296.3  & 2100.6 & 304.0  & 1938.0 & 358.5  & 2016.3 & 425.9 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$26.3&$\pm$11.7  &$\pm$131.7&$\pm$71.0  &$\pm$70.9&$\pm$34.7  &$\pm$32.1&$\pm$15.3 \\
PUMA3200405
 & 74645.2 & 380.9  & 4765.9 & 355.4  & 4221.0 & 296.7  & 4444.7 & 467.5  & 5518.1 & 642.2 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$40.9&$\pm$15.4  &$\pm$272.2&$\pm$105.7  &$\pm$94.0&$\pm$47.5  &$\pm$66.4&$\pm$37.7 \\
PUMA3603710
 & 74645.2 & 380.9  & 6786.2 & 311.4  & 7413.6 & 462.8  & 6085.4 & 285.0  & 7136.2 & 403.9 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$48.8&$\pm$13.1  &$\pm$345.2&$\pm$70.4  &$\pm$70.2&$\pm$12.4  &$\pm$63.6&$\pm$18.6 \\
PUMA3604010
 & 74645.2 & 380.9  & 2825.3 & 328.8  & 2927.2 & 324.0  & 2616.4 & 352.4  & 2899.9 & 400.2 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$27.2&$\pm$13.3  &$\pm$193.1&$\pm$92.8  &$\pm$74.0&$\pm$41.5  &$\pm$40.6&$\pm$16.3 \\
PUMA5101301
 & 74645.2 & 380.9  & 3159.6 & 323.3  & 3111.8 & 424.3  & 3284.7 & 581.1  & 3193.0 & 457.3 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$32.5&$\pm$14.3  &$\pm$188.5&$\pm$81.9  &$\pm$108.0&$\pm$61.5  &$\pm$43.2&$\pm$16.6 \\
PUMA5151255
 & 74645.2 & 380.9  & 4997.8 & 374.8  & 5258.1 & 444.1  & 5096.9 & 480.2  & 5444.9 & 579.4 \\ 
 &$\pm$225.9&$\pm$17.8  &$\pm$42.0&$\pm$16.1  &$\pm$313.8&$\pm$116.0  &$\pm$86.8&$\pm$41.3  &$\pm$67.9&$\pm$42.3 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment18:Id:sq}
\end{table}


==> allexp/experiment18-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 3174.8 & 380.7  & 1344.9 & 199.2  & 1505.8 & 251.8  & 1562.0 & 442.9  & 1207.2 & 399.7 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$23.2&$\pm$8.9  &$\pm$158.4&$\pm$47.2  &$\pm$53.2&$\pm$34.9  &$\pm$25.7&$\pm$16.2 \\
PUMA0800803
 & 3174.8 & 380.7  & 1762.3 & 389.7  & 1680.5 & 324.8  & 1818.6 & 415.2  & 1696.3 & 451.1 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$30.3&$\pm$17.2  &$\pm$149.1&$\pm$67.6  &$\pm$90.6&$\pm$45.0  &$\pm$34.1&$\pm$16.8 \\
PUMA1304600
 & 3174.8 & 380.7  & 1775.7 & 247.9  & 2110.7 & 343.6  & 1929.3 & 347.3  & 2028.5 & 467.0 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$28.5&$\pm$11.4  &$\pm$184.6&$\pm$86.6  &$\pm$138.7&$\pm$67.3  &$\pm$35.5&$\pm$17.5 \\
PUMA1703529
 & 3174.8 & 380.7  & 1812.6 & 292.8  & 1834.8 & 263.1  & 2186.2 & 389.2  & 1846.4 & 436.3 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$29.4&$\pm$13.4  &$\pm$195.6&$\pm$83.8  &$\pm$160.6&$\pm$75.4  &$\pm$33.8&$\pm$15.5 \\
PUMA1703531
 & 3174.8 & 380.7  & 1110.1 & 188.2  & 1168.5 & 219.9  & 1011.6 & 343.5  & 713.8 & 208.6 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$20.8&$\pm$8.5  &$\pm$142.7&$\pm$83.6  &$\pm$42.3&$\pm$26.9  &$\pm$18.1&$\pm$9.7 \\
PUMA1901700
 & 3174.8 & 380.7  & 1979.9 & 311.2  & 1908.6 & 269.1  & 2335.2 & 383.6  & 2363.4 & 540.7 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$31.5&$\pm$14.4  &$\pm$229.9&$\pm$74.5  &$\pm$127.2&$\pm$43.8  &$\pm$39.9&$\pm$18.1 \\
PUMA2401004
 & 3174.8 & 380.7  & 2281.1 & 639.7  & 2368.5 & 690.8  & 1842.9 & 395.6  & 1622.9 & 382.8 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$38.2&$\pm$25.8  &$\pm$168.3&$\pm$118.2  &$\pm$180.6&$\pm$81.7  &$\pm$33.6&$\pm$17.4 \\
PUMA2602702
 & 3174.8 & 380.7  & 1629.5 & 261.4  & 1806.0 & 287.5  & 1860.2 & 370.3  & 1740.1 & 451.8 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$27.2&$\pm$11.9  &$\pm$189.2&$\pm$106.0  &$\pm$70.2&$\pm$37.4  &$\pm$31.8&$\pm$17.0 \\
PUMA2801100
 & 3174.8 & 380.7  & 1319.0 & 230.1  & 1161.6 & 169.5  & 1431.0 & 443.3  & 806.3 & 226.8 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$23.7&$\pm$10.3  &$\pm$134.6&$\pm$44.2  &$\pm$91.7&$\pm$61.5  &$\pm$19.9&$\pm$10.2 \\
PUMA2901901
 & 3174.8 & 380.7  & 1589.1 & 252.8  & 1381.1 & 271.1  & 1804.1 & 389.6  & 1630.8 & 419.8 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$26.7&$\pm$11.5  &$\pm$115.4&$\pm$61.1  &$\pm$85.5&$\pm$46.2  &$\pm$31.2&$\pm$15.7 \\
PUMA3200405
 & 3174.8 & 380.7  & 2237.7 & 355.0  & 2238.9 & 433.1  & 2449.2 & 386.6  & 2337.5 & 546.3 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$35.5&$\pm$16.6  &$\pm$316.3&$\pm$138.5  &$\pm$96.6&$\pm$39.1  &$\pm$41.9&$\pm$20.9 \\
PUMA3603710
 & 3174.8 & 380.7  & 2529.8 & 400.5  & 2924.0 & 491.2  & 2202.8 & 353.6  & 2217.6 & 469.4 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$40.0&$\pm$16.6  &$\pm$254.4&$\pm$131.1  &$\pm$59.8&$\pm$24.5  &$\pm$41.3&$\pm$20.1 \\
PUMA3604010
 & 3174.8 & 380.7  & 1830.6 & 261.3  & 1827.3 & 312.6  & 2013.5 & 400.3  & 2156.8 & 481.7 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$28.8&$\pm$11.6  &$\pm$203.0&$\pm$97.0  &$\pm$99.2&$\pm$49.2  &$\pm$37.0&$\pm$16.5 \\
PUMA5101301
 & 3174.8 & 380.7  & 1959.8 & 404.0  & 1697.0 & 303.9  & 2176.5 & 438.7  & 2157.6 & 470.0 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$32.3&$\pm$18.1  &$\pm$170.9&$\pm$67.6  &$\pm$106.1&$\pm$45.2  &$\pm$38.1&$\pm$17.5 \\
PUMA5151255
 & 3174.8 & 380.7  & 2361.5 & 429.3  & 2671.4 & 472.6  & 2358.7 & 427.8  & 2053.0 & 494.5 \\ 
 &$\pm$47.5&$\pm$16.2  &$\pm$37.7&$\pm$19.5  &$\pm$270.5&$\pm$135.9  &$\pm$81.7&$\pm$35.3  &$\pm$47.1&$\pm$26.5 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment18:Marg1:sq}
\end{table}


==> allexp/experiment18-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 8334.3 & 374.7  & 1768.8 & 680.6  & 1876.2 & 828.8  & 1423.4 & 698.7  & 836.0 & 297.5 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$28.9&$\pm$22.2  &$\pm$165.2&$\pm$133.0  &$\pm$46.2&$\pm$38.8  &$\pm$20.8&$\pm$13.0 \\
PUMA0800803
 & 8334.3 & 374.7  & 2421.6 & 763.4  & 2315.0 & 721.9  & 2582.6 & 687.0  & 1659.1 & 512.2 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$35.7&$\pm$25.1  &$\pm$214.7&$\pm$160.4  &$\pm$112.5&$\pm$70.1  &$\pm$32.5&$\pm$15.5 \\
PUMA1304600
 & 8334.3 & 374.7  & 2479.2 & 761.8  & 3053.7 & 1120.9  & 2188.5 & 605.8  & 1685.0 & 338.0 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$35.0&$\pm$25.3  &$\pm$261.0&$\pm$204.7  &$\pm$125.5&$\pm$75.1  &$\pm$31.9&$\pm$14.7 \\
PUMA1703529
 & 8334.3 & 374.7  & 2570.7 & 817.3  & 2759.4 & 787.0  & 2156.1 & 726.9  & 1712.5 & 691.7 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$38.0&$\pm$26.6  &$\pm$234.6&$\pm$135.2  &$\pm$194.0&$\pm$150.5  &$\pm$31.5&$\pm$17.8 \\
PUMA1703531
 & 8334.3 & 374.7  & 1501.2 & 666.1  & 1703.8 & 763.7  & 1306.0 & 834.6  & 471.0 & 262.8 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$26.4&$\pm$20.7  &$\pm$196.4&$\pm$155.8  &$\pm$53.1&$\pm$45.6  &$\pm$16.1&$\pm$11.2 \\
PUMA1901700
 & 8334.3 & 374.7  & 2816.2 & 726.2  & 2986.8 & 766.6  & 2980.6 & 679.5  & 1609.1 & 347.6 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$39.1&$\pm$24.8  &$\pm$296.6&$\pm$194.0  &$\pm$165.7&$\pm$89.8  &$\pm$30.5&$\pm$14.8 \\
PUMA2401004
 & 8334.3 & 374.7  & 3427.8 & 666.8  & 3418.7 & 699.5  & 3659.6 & 474.0  & 3122.8 & 323.2 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$39.9&$\pm$23.9  &$\pm$189.2&$\pm$129.1  &$\pm$185.0&$\pm$87.9  &$\pm$45.2&$\pm$14.4 \\
PUMA2602702
 & 8334.3 & 374.7  & 2097.6 & 876.0  & 2295.3 & 942.6  & 1511.3 & 676.2  & 936.0 & 320.3 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$34.3&$\pm$27.4  &$\pm$233.6&$\pm$177.8  &$\pm$64.0&$\pm$50.7  &$\pm$23.6&$\pm$14.7 \\
PUMA2801100
 & 8334.3 & 374.7  & 1714.4 & 743.1  & 1583.8 & 649.3  & 1437.2 & 814.4  & 618.2 & 265.5 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$29.6&$\pm$23.6  &$\pm$174.8&$\pm$140.0  &$\pm$89.1&$\pm$76.2  &$\pm$18.0&$\pm$11.4 \\
PUMA2901901
 & 8334.3 & 374.7  & 2105.3 & 878.9  & 2443.2 & 1240.6  & 1775.1 & 824.5  & 965.8 & 324.8 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$34.0&$\pm$27.3  &$\pm$186.2&$\pm$160.8  &$\pm$112.8&$\pm$96.2  &$\pm$23.3&$\pm$14.2 \\
PUMA3200405
 & 8334.3 & 374.7  & 3527.2 & 678.6  & 3383.2 & 746.2  & 3425.1 & 462.4  & 2803.8 & 424.5 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$43.3&$\pm$24.3  &$\pm$371.5&$\pm$244.4  &$\pm$96.2&$\pm$33.0  &$\pm$41.9&$\pm$15.5 \\
PUMA3603710
 & 8334.3 & 374.7  & 4395.0 & 529.9  & 4256.4 & 564.5  & 4535.3 & 443.2  & 3958.1 & 528.4 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$49.6&$\pm$20.2  &$\pm$307.6&$\pm$155.5  &$\pm$83.6&$\pm$28.1  &$\pm$52.3&$\pm$20.0 \\
PUMA3604010
 & 8334.3 & 374.7  & 2504.2 & 687.9  & 2814.2 & 815.6  & 2576.0 & 603.8  & 1831.9 & 353.0 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$33.8&$\pm$23.4  &$\pm$232.6&$\pm$158.9  &$\pm$104.9&$\pm$61.8  &$\pm$33.1&$\pm$14.6 \\
PUMA5101301
 & 8334.3 & 374.7  & 2589.2 & 789.0  & 2506.4 & 832.1  & 2385.2 & 570.9  & 1764.4 & 330.9 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$36.4&$\pm$26.4  &$\pm$233.4&$\pm$171.8  &$\pm$104.4&$\pm$63.5  &$\pm$34.2&$\pm$15.0 \\
PUMA5151255
 & 8334.3 & 374.7  & 3529.9 & 619.3  & 3413.1 & 636.9  & 4129.0 & 454.4  & 3495.5 & 430.9 \\ 
 &$\pm$75.7&$\pm$16.7  &$\pm$41.2&$\pm$22.9  &$\pm$296.6&$\pm$188.5  &$\pm$94.3&$\pm$38.2  &$\pm$47.4&$\pm$16.4 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment18:Marg2:sq}
\end{table}


==> allexp/experiment18-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 323.4 & 1623.3 & 1661.8 & 395.8 & 286.2\\ 
 & $\pm$13.8  & $\pm$38.5  & $\pm$224.8  & $\pm$26.2  & $\pm$12.4 \\
PUMA0800803
 & 323.4 & 1379.3 & 1373.5 & 356.6 & 306.1\\ 
 & $\pm$13.8  & $\pm$35.7  & $\pm$220.1  & $\pm$38.9  & $\pm$12.9 \\
PUMA1304600
 & 323.4 & 1297.6 & 1077.2 & 505.3 & 313.5\\ 
 & $\pm$13.8  & $\pm$34.7  & $\pm$184.6  & $\pm$78.3  & $\pm$13.5 \\
PUMA1703529
 & 323.4 & 1346.2 & 1271.7 & 442.0 & 306.6\\ 
 & $\pm$13.8  & $\pm$35.4  & $\pm$178.3  & $\pm$75.3  & $\pm$13.0 \\
PUMA1703531
 & 323.4 & 1747.3 & 1927.9 & 387.0 & 278.7\\ 
 & $\pm$13.8  & $\pm$39.5  & $\pm$223.2  & $\pm$28.0  & $\pm$12.2 \\
PUMA1901700
 & 323.4 & 1242.3 & 1579.2 & 444.1 & 317.7\\ 
 & $\pm$13.8  & $\pm$33.9  & $\pm$208.5  & $\pm$60.1  & $\pm$13.6 \\
PUMA2401004
 & 323.4 & 1138.8 & 1142.0 & 216.5 & 309.0\\ 
 & $\pm$13.8  & $\pm$32.6  & $\pm$146.4  & $\pm$42.8  & $\pm$13.1 \\
PUMA2602702
 & 323.4 & 1457.8 & 1228.1 & 432.5 & 306.4\\ 
 & $\pm$13.8  & $\pm$36.7  & $\pm$189.6  & $\pm$35.6  & $\pm$12.8 \\
PUMA2801100
 & 323.4 & 1651.1 & 2102.5 & 492.5 & 295.0\\ 
 & $\pm$13.8  & $\pm$38.8  & $\pm$283.4  & $\pm$50.5  & $\pm$12.7 \\
PUMA2901901
 & 323.4 & 1493.7 & 1150.0 & 414.4 & 303.9\\ 
 & $\pm$13.8  & $\pm$37.1  & $\pm$172.6  & $\pm$51.1  & $\pm$12.9 \\
PUMA3200405
 & 323.4 & 1058.1 & 965.0 & 422.6 & 321.7\\ 
 & $\pm$13.8  & $\pm$31.4  & $\pm$256.9  & $\pm$39.9  & $\pm$13.6 \\
PUMA3603710
 & 323.4 & 952.9 & 967.8 & 379.0 & 331.0\\ 
 & $\pm$13.8  & $\pm$29.7  & $\pm$155.3  & $\pm$25.2  & $\pm$14.1 \\
PUMA3604010
 & 323.4 & 1270.3 & 1090.5 & 470.3 & 327.4\\ 
 & $\pm$13.8  & $\pm$34.3  & $\pm$262.5  & $\pm$58.1  & $\pm$13.8 \\
PUMA5101301
 & 323.4 & 1255.1 & 957.0 & 373.1 & 310.9\\ 
 & $\pm$13.8  & $\pm$34.2  & $\pm$162.1  & $\pm$46.9  & $\pm$13.1 \\
PUMA5151255
 & 323.4 & 1047.3 & 838.4 & 378.7 & 328.4\\ 
 & $\pm$13.8  & $\pm$31.2  & $\pm$159.5  & $\pm$30.1  & $\pm$13.9 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Gauss Mechanism ($\rho=0.005$). }\label{table:experiment18:Sum:sq}
\end{table}


==> allexp/experiment2-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 3157.5 & 37.0  & 245.7 & 115.2  & 250.2 & 121.2  & 231.2 & 158.1  & 45.0 & 24.8 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$5.5&$\pm$3.7  &$\pm$8.4&$\pm$5.8  &$\pm$5.1&$\pm$4.3  &$\pm$2.9&$\pm$1.8 \\
Level01-1d
 & 3157.5 & 37.0  & 744.2 & 43.6  & 733.0 & 42.6  & 723.9 & 44.6  & 691.9 & 31.9 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$10.5&$\pm$2.5  &$\pm$13.2&$\pm$2.9  &$\pm$10.3&$\pm$2.5  &$\pm$10.4&$\pm$2.2 \\
Level16-1d
 & 3157.5 & 37.0  & 3016.8 & 35.6  & 3113.9 & 38.8  & 3016.8 & 35.6  & 3021.0 & 35.6 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$19.3&$\pm$2.1  &$\pm$31.7&$\pm$3.8  &$\pm$19.3&$\pm$2.1  &$\pm$19.4&$\pm$2.1 \\
Level32-1d
 & 3157.5 & 37.0  & 3151.8 & 37.0  & 3145.6 & 40.3  & 3151.8 & 37.0  & 3131.8 & 36.7 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$21.8&$\pm$2.3  &$\pm$37.3&$\pm$5.0  &$\pm$21.8&$\pm$2.3  &$\pm$21.7&$\pm$2.3 \\
SplitStairs-1d
 & 3157.5 & 37.0  & 2053.5 & 37.5  & 2053.1 & 39.1  & 2053.0 & 37.6  & 2126.2 & 45.9 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$17.0&$\pm$2.5  &$\pm$21.6&$\pm$3.1  &$\pm$17.0&$\pm$2.5  &$\pm$17.7&$\pm$2.7 \\
Stair-1d
 & 3157.5 & 37.0  & 3057.2 & 36.3  & 3063.7 & 40.2  & 3057.2 & 36.3  & 3074.2 & 36.5 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$21.4&$\pm$2.7  &$\pm$31.8&$\pm$4.8  &$\pm$21.4&$\pm$2.7  &$\pm$21.5&$\pm$2.5 \\
Step16-1d
 & 3157.5 & 37.0  & 2142.9 & 35.8  & 2153.2 & 36.5  & 2142.5 & 35.8  & 2161.2 & 36.6 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$16.4&$\pm$2.3  &$\pm$20.9&$\pm$2.7  &$\pm$16.4&$\pm$2.3  &$\pm$17.0&$\pm$2.5 \\
Step50-1d
 & 3157.5 & 37.0  & 2245.9 & 38.4  & 2258.7 & 38.8  & 2245.9 & 38.5  & 1814.2 & 41.3 \\ 
 &$\pm$22.2&$\pm$2.3  &$\pm$19.0&$\pm$2.7  &$\pm$24.8&$\pm$3.3  &$\pm$18.9&$\pm$2.7  &$\pm$22.1&$\pm$4.1 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment2:Id:sq}
\end{table}


==> allexp/experiment2-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 30.9 & 118.9 & 116.6 & 31.3 & 26.9\\ 
 & $\pm$1.9  & $\pm$3.7  & $\pm$5.7  & $\pm$1.9  & $\pm$1.8 \\
Level01-1d
 & 30.9 & 44.2 & 43.8 & 31.2 & 31.0\\ 
 & $\pm$1.9  & $\pm$2.4  & $\pm$3.1  & $\pm$1.9  & $\pm$1.9 \\
Level16-1d
 & 30.9 & 30.9 & 34.7 & 31.2 & 31.0\\ 
 & $\pm$1.9  & $\pm$1.9  & $\pm$3.3  & $\pm$1.9  & $\pm$1.9 \\
Level32-1d
 & 30.9 & 30.9 & 33.3 & 31.2 & 30.9\\ 
 & $\pm$1.9  & $\pm$1.9  & $\pm$3.7  & $\pm$1.9  & $\pm$1.9 \\
SplitStairs-1d
 & 30.9 & 33.8 & 33.7 & 31.2 & 31.0\\ 
 & $\pm$1.9  & $\pm$2.1  & $\pm$2.6  & $\pm$1.9  & $\pm$1.9 \\
Stair-1d
 & 30.9 & 30.9 & 33.9 & 31.2 & 30.9\\ 
 & $\pm$1.9  & $\pm$1.9  & $\pm$3.2  & $\pm$1.9  & $\pm$1.9 \\
Step16-1d
 & 30.9 & 33.5 & 30.5 & 31.2 & 31.0\\ 
 & $\pm$1.9  & $\pm$2.1  & $\pm$2.3  & $\pm$1.9  & $\pm$1.9 \\
Step50-1d
 & 30.9 & 33.4 & 31.9 & 31.2 & 31.1\\ 
 & $\pm$1.9  & $\pm$2.1  & $\pm$2.5  & $\pm$1.9  & $\pm$1.9 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment2:Sum:sq}
\end{table}


==> allexp/experiment3-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-1d
 & 78938.2 & 924.2  & 6142.8 & 2879.9  & 5628.8 & 2631.4  & 5787.0 & 3953.1  & 1121.6 & 617.5 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$138.0&$\pm$93.5  &$\pm$328.5&$\pm$232.4  &$\pm$127.3&$\pm$107.5  &$\pm$72.4&$\pm$46.0 \\
Level01-1d
 & 78938.2 & 924.2  & 8021.2 & 2029.4  & 8061.8 & 2028.1  & 7109.2 & 2344.4  & 4107.4 & 787.6 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$167.0&$\pm$80.8  &$\pm$404.4&$\pm$175.3  &$\pm$151.5&$\pm$86.2  &$\pm$127.9&$\pm$54.3 \\
Level16-1d
 & 78938.2 & 924.2  & 39776.1 & 826.1  & 39237.6 & 839.7  & 39689.7 & 827.1  & 39637.2 & 797.0 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$348.5&$\pm$56.2  &$\pm$609.1&$\pm$116.8  &$\pm$347.6&$\pm$56.2  &$\pm$351.9&$\pm$55.8 \\
Level32-1d
 & 78938.2 & 924.2  & 56529.7 & 798.5  & 57415.6 & 781.4  & 56511.8 & 798.6  & 56541.6 & 797.0 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$385.1&$\pm$55.7  &$\pm$669.3&$\pm$94.1  &$\pm$384.9&$\pm$55.7  &$\pm$387.8&$\pm$55.8 \\
SplitStairs-1d
 & 78938.2 & 924.2  & 34261.9 & 929.3  & 33432.3 & 1284.1  & 34129.4 & 935.2  & 34009.3 & 797.0 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$310.5&$\pm$58.8  &$\pm$627.5&$\pm$178.6  &$\pm$308.6&$\pm$58.9  &$\pm$317.7&$\pm$55.8 \\
Stair-1d
 & 78938.2 & 924.2  & 62862.6 & 884.3  & 62820.4 & 966.5  & 62856.9 & 885.2  & 63033.7 & 892.8 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$429.5&$\pm$62.7  &$\pm$726.0&$\pm$126.3  &$\pm$429.6&$\pm$62.7  &$\pm$435.1&$\pm$64.1 \\
Step16-1d
 & 78938.2 & 924.2  & 27709.8 & 962.5  & 28196.6 & 1199.7  & 27460.6 & 971.2  & 27113.5 & 797.0 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$291.7&$\pm$59.5  &$\pm$773.9&$\pm$207.2  &$\pm$289.0&$\pm$59.7  &$\pm$294.4&$\pm$55.8 \\
Step50-1d
 & 78938.2 & 924.2  & 47908.3 & 848.4  & 48145.1 & 889.8  & 47873.6 & 850.2  & 47937.5 & 797.0 \\ 
 &$\pm$554.5&$\pm$58.3  &$\pm$360.7&$\pm$57.0  &$\pm$617.2&$\pm$85.8  &$\pm$359.9&$\pm$57.1  &$\pm$367.2&$\pm$55.8 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 1-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment3:Id:sq}
\end{table}


==> allexp/experiment3-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-1d
 & 771.8 & 2972.2 & 2857.8 & 782.8 & 670.3\\ 
 & $\pm$47.6  & $\pm$93.3  & $\pm$246.6  & $\pm$48.7  & $\pm$46.2 \\
Level01-1d
 & 771.8 & 2090.0 & 1846.9 & 780.9 & 780.0\\ 
 & $\pm$47.6  & $\pm$80.3  & $\pm$149.2  & $\pm$48.5  & $\pm$47.8 \\
Level16-1d
 & 771.8 & 817.0 & 861.1 & 780.9 & 774.3\\ 
 & $\pm$47.6  & $\pm$50.4  & $\pm$89.6  & $\pm$48.5  & $\pm$48.0 \\
Level32-1d
 & 771.8 & 780.5 & 779.3 & 780.9 & 774.3\\ 
 & $\pm$47.6  & $\pm$48.5  & $\pm$74.1  & $\pm$48.5  & $\pm$48.0 \\
SplitStairs-1d
 & 771.8 & 927.5 & 819.0 & 780.9 & 774.3\\ 
 & $\pm$47.6  & $\pm$54.5  & $\pm$107.5  & $\pm$48.5  & $\pm$48.0 \\
Stair-1d
 & 771.8 & 780.0 & 732.1 & 781.5 & 774.3\\ 
 & $\pm$47.6  & $\pm$48.5  & $\pm$81.3  & $\pm$48.5  & $\pm$48.0 \\
Step16-1d
 & 771.8 & 970.1 & 932.6 & 780.9 & 774.3\\ 
 & $\pm$47.6  & $\pm$56.0  & $\pm$138.7  & $\pm$48.5  & $\pm$48.0 \\
Step50-1d
 & 771.8 & 847.9 & 822.8 & 780.9 & 774.3\\ 
 & $\pm$47.6  & $\pm$52.0  & $\pm$82.5  & $\pm$48.5  & $\pm$48.0 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 1-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment3:Sum:sq}
\end{table}


==> allexp/experiment4-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 2629.1 & 31.0  & 86.1 & 36.9  & 106.7 & 47.5  & 107.7 & 75.8  & 39.9 & 19.6 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$1.9&$\pm$1.5  &$\pm$11.4&$\pm$8.1  &$\pm$6.3&$\pm$5.8  &$\pm$1.9&$\pm$1.3 \\
Level01-2d
 & 2629.1 & 31.0  & 442.6 & 26.3  & 442.8 & 30.9  & 381.7 & 26.9  & 395.2 & 29.5 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$4.6&$\pm$1.6  &$\pm$10.5&$\pm$4.8  &$\pm$4.2&$\pm$1.8  &$\pm$5.4&$\pm$2.3 \\
Level16-2d
 & 2629.1 & 31.0  & 2556.7 & 29.4  & 2665.4 & 42.8  & 2565.1 & 29.6  & 2690.1 & 35.1 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$15.1&$\pm$1.7  &$\pm$33.4&$\pm$7.6  &$\pm$14.9&$\pm$1.7  &$\pm$17.4&$\pm$2.6 \\
Level32-2d
 & 2629.1 & 31.0  & 2626.4 & 31.0  & 2711.8 & 34.6  & 2631.7 & 31.1  & 2999.9 & 36.8 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$16.5&$\pm$2.1  &$\pm$33.2&$\pm$4.8  &$\pm$16.2&$\pm$2.0  &$\pm$24.5&$\pm$4.1 \\
SplitStairs-2d
 & 2629.1 & 31.0  & 1195.5 & 27.0  & 1206.8 & 27.6  & 1141.5 & 27.0  & 1710.2 & 62.2 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$9.6&$\pm$1.6  &$\pm$14.6&$\pm$2.6  &$\pm$9.3&$\pm$1.6  &$\pm$16.0&$\pm$3.8 \\
Stair-2d
 & 2629.1 & 31.0  & 2536.8 & 29.8  & 2504.3 & 40.7  & 2538.8 & 29.8  & 3621.0 & 94.1 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$16.0&$\pm$2.0  &$\pm$42.0&$\pm$14.5  &$\pm$15.7&$\pm$1.9  &$\pm$22.6&$\pm$4.0 \\
Step16-2d
 & 2629.1 & 31.0  & 1334.2 & 37.9  & 1353.0 & 36.1  & 1296.8 & 54.0  & 1344.1 & 29.1 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$10.2&$\pm$2.0  &$\pm$23.8&$\pm$3.9  &$\pm$10.1&$\pm$2.5  &$\pm$12.1&$\pm$2.2 \\
Step50-2d
 & 2629.1 & 31.0  & 1368.3 & 37.9  & 1370.9 & 40.2  & 1330.9 & 53.6  & 1242.2 & 29.2 \\ 
 &$\pm$16.7&$\pm$2.1  &$\pm$11.3&$\pm$2.0  &$\pm$26.4&$\pm$4.2  &$\pm$10.8&$\pm$2.4  &$\pm$10.0&$\pm$2.1 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment4:Id:sq}
\end{table}


==> allexp/experiment4-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 264.7 & 31.2  & 75.5 & 18.9  & 87.2 & 23.9  & 88.1 & 51.4  & 29.7 & 12.7 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$1.9&$\pm$0.9  &$\pm$10.2&$\pm$5.1  &$\pm$6.2&$\pm$4.8  &$\pm$1.7&$\pm$0.7 \\
Level01-2d
 & 264.7 & 31.2  & 190.6 & 22.0  & 180.3 & 20.5  & 253.9 & 30.4  & 245.7 & 28.1 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$3.5&$\pm$1.3  &$\pm$7.3&$\pm$2.8  &$\pm$5.8&$\pm$2.3  &$\pm$5.3&$\pm$1.8 \\
Level16-2d
 & 264.7 & 31.2  & 264.1 & 31.2  & 276.9 & 32.1  & 291.3 & 34.5  & 290.8 & 34.4 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$5.2&$\pm$1.9  &$\pm$11.6&$\pm$4.6  &$\pm$6.0&$\pm$2.2  &$\pm$6.0&$\pm$2.2 \\
Level32-2d
 & 264.7 & 31.2  & 264.7 & 31.2  & 278.1 & 31.4  & 291.5 & 34.6  & 266.8 & 31.6 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$5.2&$\pm$1.9  &$\pm$10.3&$\pm$3.6  &$\pm$6.0&$\pm$2.2  &$\pm$5.3&$\pm$1.9 \\
SplitStairs-2d
 & 264.7 & 31.2  & 241.9 & 28.3  & 245.0 & 28.9  & 290.7 & 33.9  & 289.4 & 34.3 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$4.6&$\pm$1.7  &$\pm$7.3&$\pm$2.5  &$\pm$6.2&$\pm$2.2  &$\pm$6.0&$\pm$2.2 \\
Stair-2d
 & 264.7 & 31.2  & 264.0 & 31.1  & 273.6 & 31.9  & 291.7 & 34.6  & 287.8 & 34.3 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$5.2&$\pm$1.9  &$\pm$14.0&$\pm$4.7  &$\pm$6.0&$\pm$2.2  &$\pm$6.0&$\pm$2.2 \\
Step16-2d
 & 264.7 & 31.2  & 246.6 & 28.5  & 247.1 & 27.7  & 293.1 & 33.8  & 290.8 & 34.5 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$4.8&$\pm$1.7  &$\pm$11.2&$\pm$4.1  &$\pm$6.3&$\pm$2.2  &$\pm$6.0&$\pm$2.2 \\
Step50-2d
 & 264.7 & 31.2  & 247.4 & 28.6  & 240.2 & 30.3  & 291.6 & 34.9  & 246.5 & 28.3 \\ 
 &$\pm$5.2&$\pm$1.9  &$\pm$4.8&$\pm$1.7  &$\pm$10.2&$\pm$4.6  &$\pm$6.0&$\pm$2.2  &$\pm$4.9&$\pm$1.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment4:Marg1:sq}
\end{table}


==> allexp/experiment4-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 253.7 & 26.7  & 73.6 & 18.3  & 88.1 & 26.3  & 76.0 & 45.4  & 31.0 & 12.9 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$1.8&$\pm$0.9  &$\pm$10.2&$\pm$4.6  &$\pm$5.6&$\pm$4.7  &$\pm$1.9&$\pm$0.7 \\
Level01-2d
 & 253.7 & 26.7  & 184.4 & 20.9  & 182.4 & 21.6  & 245.5 & 28.9  & 235.8 & 26.1 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$3.5&$\pm$1.2  &$\pm$7.9&$\pm$2.9  &$\pm$5.7&$\pm$2.1  &$\pm$5.2&$\pm$1.6 \\
Level16-2d
 & 253.7 & 26.7  & 253.2 & 26.6  & 250.8 & 33.4  & 279.2 & 29.5  & 278.6 & 29.4 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$5.1&$\pm$1.5  &$\pm$10.4&$\pm$4.3  &$\pm$5.9&$\pm$1.8  &$\pm$6.0&$\pm$1.8 \\
Level32-2d
 & 253.7 & 26.7  & 253.7 & 26.7  & 251.5 & 29.5  & 279.3 & 29.5  & 256.0 & 27.0 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$5.1&$\pm$1.5  &$\pm$9.8&$\pm$3.4  &$\pm$5.9&$\pm$1.8  &$\pm$5.2&$\pm$1.6 \\
SplitStairs-2d
 & 253.7 & 26.7  & 279.9 & 35.5  & 291.7 & 37.0  & 188.1 & 30.1  & 160.6 & 28.0 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$4.9&$\pm$1.7  &$\pm$8.1&$\pm$3.5  &$\pm$4.8&$\pm$1.7  &$\pm$4.8&$\pm$1.6 \\
Stair-2d
 & 253.7 & 26.7  & 253.0 & 26.7  & 280.3 & 41.9  & 279.3 & 29.5  & 262.3 & 28.4 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$5.1&$\pm$1.5  &$\pm$16.9&$\pm$7.7  &$\pm$5.9&$\pm$1.8  &$\pm$5.4&$\pm$1.8 \\
Step16-2d
 & 253.7 & 26.7  & 290.1 & 33.9  & 301.3 & 36.6  & 219.0 & 29.8  & 185.4 & 28.3 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$5.1&$\pm$1.9  &$\pm$12.1&$\pm$4.0  &$\pm$5.4&$\pm$2.0  &$\pm$5.0&$\pm$1.9 \\
Step50-2d
 & 253.7 & 26.7  & 291.2 & 34.0  & 300.8 & 37.4  & 215.5 & 29.6  & 207.2 & 27.6 \\ 
 &$\pm$5.1&$\pm$1.5  &$\pm$5.1&$\pm$1.9  &$\pm$11.5&$\pm$5.5  &$\pm$5.2&$\pm$1.9  &$\pm$5.0&$\pm$1.8 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment4:Marg2:sq}
\end{table}


==> allexp/experiment4-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 25.3 & 115.5 & 109.6 & 39.5 & 27.3\\ 
 & $\pm$1.4  & $\pm$3.1  & $\pm$15.4  & $\pm$4.2  & $\pm$1.7 \\
Level01-2d
 & 25.3 & 35.3 & 32.9 & 32.4 & 26.4\\ 
 & $\pm$1.4  & $\pm$1.8  & $\pm$3.8  & $\pm$2.3  & $\pm$1.6 \\
Level16-2d
 & 25.3 & 25.3 & 23.5 & 31.3 & 25.4\\ 
 & $\pm$1.4  & $\pm$1.4  & $\pm$2.5  & $\pm$1.9  & $\pm$1.4 \\
Level32-2d
 & 25.3 & 25.3 & 21.4 & 31.2 & 25.3\\ 
 & $\pm$1.4  & $\pm$1.4  & $\pm$2.3  & $\pm$1.9  & $\pm$1.4 \\
SplitStairs-2d
 & 25.3 & 35.9 & 37.4 & 30.5 & 25.3\\ 
 & $\pm$1.4  & $\pm$1.8  & $\pm$3.0  & $\pm$1.9  & $\pm$1.5 \\
Stair-2d
 & 25.3 & 25.3 & 29.0 & 31.3 & 25.4\\ 
 & $\pm$1.4  & $\pm$1.4  & $\pm$4.1  & $\pm$1.9  & $\pm$1.4 \\
Step16-2d
 & 25.3 & 33.6 & 27.8 & 31.6 & 25.4\\ 
 & $\pm$1.4  & $\pm$1.8  & $\pm$3.1  & $\pm$2.0  & $\pm$1.5 \\
Step50-2d
 & 25.3 & 33.6 & 36.6 & 31.5 & 27.7\\ 
 & $\pm$1.4  & $\pm$1.8  & $\pm$3.5  & $\pm$2.0  & $\pm$1.6 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment4:Sum:sq}
\end{table}


==> allexp/experiment5-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 10516.5 & 124.0  & 344.2 & 147.4  & 443.7 & 173.1  & 437.3 & 283.6  & 159.2 & 78.4 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$7.7&$\pm$6.0  &$\pm$77.1&$\pm$53.5  &$\pm$17.3&$\pm$15.1  &$\pm$7.8&$\pm$5.3 \\
Level01-2d
 & 10516.5 & 124.0  & 960.2 & 110.7  & 1049.6 & 149.7  & 775.0 & 118.4  & 790.1 & 105.6 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$12.8&$\pm$6.1  &$\pm$44.7&$\pm$21.6  &$\pm$12.1&$\pm$7.8  &$\pm$19.0&$\pm$9.0 \\
Level16-2d
 & 10516.5 & 124.0  & 8551.1 & 109.9  & 8627.8 & 108.6  & 8579.5 & 109.2  & 8741.9 & 140.3 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$48.1&$\pm$6.9  &$\pm$71.0&$\pm$9.9  &$\pm$47.0&$\pm$6.6  &$\pm$53.3&$\pm$10.2 \\
Level32-2d
 & 10516.5 & 124.0  & 10227.0 & 117.5  & 10545.2 & 143.4  & 10255.8 & 118.2  & 10761.4 & 140.3 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$60.3&$\pm$6.8  &$\pm$113.8&$\pm$24.0  &$\pm$59.6&$\pm$6.8  &$\pm$69.6&$\pm$10.2 \\
SplitStairs-2d
 & 10516.5 & 124.0  & 4296.4 & 106.6  & 4274.2 & 113.4  & 4087.0 & 106.9  & 4501.3 & 140.3 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$34.1&$\pm$6.4  &$\pm$59.4&$\pm$12.7  &$\pm$34.0&$\pm$6.1  &$\pm$42.9&$\pm$10.2 \\
Stair-2d
 & 10516.5 & 124.0  & 9650.6 & 118.7  & 9689.6 & 127.9  & 9654.7 & 118.3  & 12121.6 & 207.2 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$60.9&$\pm$7.9  &$\pm$111.7&$\pm$13.3  &$\pm$59.6&$\pm$7.7  &$\pm$89.5&$\pm$13.3 \\
Step16-2d
 & 10516.5 & 124.0  & 4518.6 & 150.2  & 4593.0 & 184.9  & 4408.7 & 205.6  & 4313.0 & 106.8 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$32.0&$\pm$7.8  &$\pm$69.6&$\pm$21.2  &$\pm$32.5&$\pm$9.9  &$\pm$35.2&$\pm$9.1 \\
Step50-2d
 & 10516.5 & 124.0  & 5451.1 & 151.7  & 5576.9 & 178.4  & 5301.0 & 215.9  & 6483.3 & 142.2 \\ 
 &$\pm$66.8&$\pm$8.3  &$\pm$43.9&$\pm$7.8  &$\pm$106.7&$\pm$26.7  &$\pm$42.2&$\pm$9.7  &$\pm$56.2&$\pm$10.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment5:Id:sq}
\end{table}


==> allexp/experiment5-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 1058.9 & 124.7  & 301.9 & 75.8  & 376.1 & 105.5  & 351.1 & 170.4  & 118.5 & 50.8 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$7.5&$\pm$3.6  &$\pm$67.4&$\pm$42.0  &$\pm$18.6&$\pm$12.8  &$\pm$6.9&$\pm$3.0 \\
Level01-2d
 & 1058.9 & 124.7  & 585.6 & 75.9  & 595.1 & 80.5  & 784.9 & 112.8  & 727.4 & 91.6 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$11.3&$\pm$4.2  &$\pm$35.3&$\pm$15.6  &$\pm$19.9&$\pm$8.7  &$\pm$19.8&$\pm$6.1 \\
Level16-2d
 & 1058.9 & 124.7  & 1041.2 & 123.2  & 1049.6 & 117.3  & 1166.1 & 138.3  & 1163.7 & 137.8 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$20.6&$\pm$7.5  &$\pm$30.8&$\pm$10.6  &$\pm$23.9&$\pm$8.7  &$\pm$24.1&$\pm$8.7 \\
Level32-2d
 & 1058.9 & 124.7  & 1056.4 & 124.7  & 1020.9 & 123.4  & 1164.3 & 136.8  & 1163.7 & 137.8 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$20.9&$\pm$7.6  &$\pm$35.7&$\pm$13.6  &$\pm$23.9&$\pm$8.6  &$\pm$24.1&$\pm$8.7 \\
SplitStairs-2d
 & 1058.9 & 124.7  & 953.0 & 111.1  & 998.2 & 115.7  & 1167.9 & 135.9  & 1163.1 & 137.7 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$18.1&$\pm$6.6  &$\pm$33.3&$\pm$11.6  &$\pm$26.0&$\pm$9.3  &$\pm$24.1&$\pm$8.7 \\
Stair-2d
 & 1058.9 & 124.7  & 1051.8 & 123.6  & 987.3 & 116.5  & 1166.7 & 138.4  & 1163.4 & 137.8 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$20.8&$\pm$7.6  &$\pm$35.1&$\pm$11.4  &$\pm$23.9&$\pm$8.7  &$\pm$24.1&$\pm$8.7 \\
Step16-2d
 & 1058.9 & 124.7  & 962.8 & 111.8  & 963.3 & 110.9  & 1178.1 & 137.5  & 1161.8 & 137.9 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$18.6&$\pm$6.8  &$\pm$39.4&$\pm$12.9  &$\pm$26.0&$\pm$9.4  &$\pm$24.1&$\pm$8.7 \\
Step50-2d
 & 1058.9 & 124.7  & 989.2 & 114.3  & 960.6 & 108.0  & 1166.2 & 139.7  & 1163.4 & 138.0 \\ 
 &$\pm$20.9&$\pm$7.6  &$\pm$19.1&$\pm$6.9  &$\pm$40.7&$\pm$14.0  &$\pm$24.2&$\pm$8.8  &$\pm$24.1&$\pm$8.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment5:Marg1:sq}
\end{table}


==> allexp/experiment5-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 1014.9 & 106.8  & 294.2 & 73.4  & 435.8 & 120.0  & 320.8 & 158.0  & 123.4 & 51.4 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$7.3&$\pm$3.4  &$\pm$72.5&$\pm$30.6  &$\pm$17.6&$\pm$12.2  &$\pm$7.5&$\pm$2.8 \\
Level01-2d
 & 1014.9 & 106.8  & 568.8 & 75.4  & 562.0 & 69.0  & 753.1 & 99.2  & 705.9 & 94.3 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$11.3&$\pm$4.2  &$\pm$34.2&$\pm$16.0  &$\pm$18.1&$\pm$7.3  &$\pm$19.7&$\pm$5.8 \\
Level16-2d
 & 1014.9 & 106.8  & 997.1 & 105.0  & 1033.3 & 117.5  & 1117.0 & 117.8  & 1114.6 & 117.7 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$20.1&$\pm$6.1  &$\pm$30.7&$\pm$11.3  &$\pm$23.6&$\pm$7.0  &$\pm$23.9&$\pm$7.1 \\
Level32-2d
 & 1014.9 & 106.8  & 1012.8 & 106.6  & 1058.9 & 119.1  & 1116.8 & 117.0  & 1114.6 & 117.7 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$20.4&$\pm$6.2  &$\pm$41.5&$\pm$13.3  &$\pm$23.7&$\pm$7.0  &$\pm$23.9&$\pm$7.1 \\
SplitStairs-2d
 & 1014.9 & 106.8  & 1093.6 & 144.5  & 1096.2 & 141.7  & 770.2 & 122.2  & 654.3 & 112.5 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$19.3&$\pm$6.8  &$\pm$32.3&$\pm$12.2  &$\pm$20.3&$\pm$7.0  &$\pm$19.5&$\pm$6.5 \\
Stair-2d
 & 1014.9 & 106.8  & 1009.5 & 106.7  & 967.8 & 115.2  & 1117.5 & 117.8  & 1095.4 & 117.5 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$20.3&$\pm$6.1  &$\pm$33.5&$\pm$14.8  &$\pm$23.7&$\pm$7.0  &$\pm$23.3&$\pm$7.0 \\
Step16-2d
 & 1014.9 & 106.8  & 1127.2 & 130.6  & 1195.6 & 145.6  & 884.6 & 119.8  & 740.6 & 113.1 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$20.1&$\pm$7.3  &$\pm$43.1&$\pm$16.2  &$\pm$22.5&$\pm$8.3  &$\pm$20.1&$\pm$7.5 \\
Step50-2d
 & 1014.9 & 106.8  & 1164.1 & 136.0  & 1211.6 & 157.2  & 868.0 & 117.9  & 740.5 & 113.1 \\ 
 &$\pm$20.4&$\pm$6.2  &$\pm$20.5&$\pm$7.6  &$\pm$47.3&$\pm$24.7  &$\pm$20.8&$\pm$7.6  &$\pm$20.1&$\pm$7.5 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment5:Marg2:sq}
\end{table}


==> allexp/experiment5-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 101.3 & 461.9 & 533.9 & 149.2 & 108.5\\ 
 & $\pm$5.7  & $\pm$12.5  & $\pm$76.7  & $\pm$14.8  & $\pm$7.0 \\
Level01-2d
 & 101.3 & 189.5 & 215.3 & 126.4 & 105.7\\ 
 & $\pm$5.7  & $\pm$8.6  & $\pm$27.2  & $\pm$8.9  & $\pm$6.3 \\
Level16-2d
 & 101.3 & 101.8 & 107.0 & 125.0 & 101.6\\ 
 & $\pm$5.7  & $\pm$5.7  & $\pm$8.6  & $\pm$7.8  & $\pm$5.7 \\
Level32-2d
 & 101.3 & 101.3 & 100.0 & 125.1 & 101.6\\ 
 & $\pm$5.7  & $\pm$5.7  & $\pm$9.9  & $\pm$7.8  & $\pm$5.7 \\
SplitStairs-2d
 & 101.3 & 146.6 & 141.7 & 124.5 & 101.1\\ 
 & $\pm$5.7  & $\pm$7.4  & $\pm$11.3  & $\pm$8.5  & $\pm$5.8 \\
Stair-2d
 & 101.3 & 101.5 & 100.0 & 125.0 & 101.5\\ 
 & $\pm$5.7  & $\pm$5.7  & $\pm$9.7  & $\pm$7.8  & $\pm$5.7 \\
Step16-2d
 & 101.3 & 136.7 & 153.6 & 123.1 & 101.7\\ 
 & $\pm$5.7  & $\pm$7.2  & $\pm$17.7  & $\pm$8.1  & $\pm$5.8 \\
Step50-2d
 & 101.3 & 134.3 & 153.3 & 124.9 & 101.7\\ 
 & $\pm$5.7  & $\pm$7.2  & $\pm$20.2  & $\pm$7.9  & $\pm$5.8 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment5:Sum:sq}
\end{table}


==> allexp/experiment6-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 262911.4 & 3100.0  & 8605.7 & 3684.9  & 11473.9 & 4702.8  & 10107.9 & 6442.2  & 3969.7 & 1957.5 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$192.5&$\pm$150.6  &$\pm$2457.8&$\pm$1883.9  &$\pm$389.6&$\pm$352.0  &$\pm$195.8&$\pm$132.6 \\
Level01-2d
 & 262911.4 & 3100.0  & 10798.5 & 3274.3  & 12020.4 & 4404.7  & 10372.8 & 4925.4  & 6766.7 & 2206.0 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$214.0&$\pm$149.5  &$\pm$2257.9&$\pm$1463.9  &$\pm$270.5&$\pm$229.7  &$\pm$260.6&$\pm$159.1 \\
Level16-2d
 & 262911.4 & 3100.0  & 68991.2 & 2595.8  & 67044.4 & 1549.9  & 63441.2 & 2564.4  & 65066.2 & 3271.1 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$615.4&$\pm$160.2  &$\pm$2491.7&$\pm$425.1  &$\pm$511.1&$\pm$150.1  &$\pm$673.4&$\pm$240.5 \\
Level32-2d
 & 262911.4 & 3100.0  & 124733.6 & 2616.5  & 123979.9 & 2573.2  & 122210.1 & 2588.6  & 123469.4 & 3496.1 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$882.3&$\pm$166.1  &$\pm$2800.4&$\pm$862.2  &$\pm$817.7&$\pm$158.4  &$\pm$906.2&$\pm$254.5 \\
SplitStairs-2d
 & 262911.4 & 3100.0  & 50234.5 & 2996.2  & 52915.5 & 1999.9  & 45193.8 & 3302.0  & 44590.7 & 2844.4 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$464.6&$\pm$156.8  &$\pm$3467.3&$\pm$912.6  &$\pm$403.3&$\pm$166.0  &$\pm$550.9&$\pm$228.3 \\
Stair-2d
 & 262911.4 & 3100.0  & 155160.3 & 3097.7  & 155361.3 & 2718.6  & 153483.3 & 3581.2  & 152550.7 & 2916.9 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$997.9&$\pm$178.7  &$\pm$2725.5&$\pm$370.6  &$\pm$950.4&$\pm$187.6  &$\pm$1064.5&$\pm$229.7 \\
Step16-2d
 & 262911.4 & 3100.0  & 37999.0 & 3529.7  & 39280.2 & 3791.0  & 34028.3 & 4686.3  & 31919.8 & 2665.9 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$408.0&$\pm$178.7  &$\pm$3077.8&$\pm$1182.3  &$\pm$353.0&$\pm$219.2  &$\pm$511.3&$\pm$227.3 \\
Step50-2d
 & 262911.4 & 3100.0  & 89586.0 & 3702.8  & 94050.9 & 3428.8  & 86582.5 & 5201.5  & 82313.0 & 2673.2 \\ 
 &$\pm$1671.2&$\pm$207.7  &$\pm$674.3&$\pm$191.3  &$\pm$3765.8&$\pm$693.1  &$\pm$623.4&$\pm$235.0  &$\pm$665.9&$\pm$227.0 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. 2-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment6:Id:sq}
\end{table}


==> allexp/experiment6-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 26471.7 & 3118.5  & 7548.3 & 1894.1  & 5694.6 & 2431.7  & 8088.6 & 3727.6  & 2958.3 & 1269.9 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$186.9&$\pm$89.1  &$\pm$1376.7&$\pm$1126.3  &$\pm$396.5&$\pm$293.5  &$\pm$173.8&$\pm$74.6 \\
Level01-2d
 & 26471.7 & 3118.5  & 8866.5 & 1805.8  & 6245.0 & 1635.9  & 9712.2 & 3237.9  & 6134.4 & 1757.0 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$211.7&$\pm$89.7  &$\pm$1262.2&$\pm$398.3  &$\pm$322.7&$\pm$199.7  &$\pm$255.9&$\pm$105.1 \\
Level16-2d
 & 26471.7 & 3118.5  & 21759.9 & 2580.4  & 20142.9 & 3174.1  & 28382.5 & 3365.1  & 28246.4 & 3309.6 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$404.8&$\pm$150.6  &$\pm$1602.1&$\pm$705.0  &$\pm$556.6&$\pm$203.4  &$\pm$570.3&$\pm$198.6 \\
Level32-2d
 & 26471.7 & 3118.5  & 24466.9 & 2921.1  & 24229.8 & 3687.0  & 28991.1 & 3449.8  & 28907.3 & 3427.4 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$475.8&$\pm$175.8  &$\pm$1377.6&$\pm$602.9  &$\pm$591.7&$\pm$216.9  &$\pm$598.3&$\pm$216.0 \\
SplitStairs-2d
 & 26471.7 & 3118.5  & 20081.4 & 2275.5  & 28035.9 & 4753.6  & 27437.2 & 3119.0  & 26088.0 & 2901.0 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$364.6&$\pm$133.2  &$\pm$4283.3&$\pm$2378.7  &$\pm$554.6&$\pm$197.6  &$\pm$544.4&$\pm$180.8 \\
Stair-2d
 & 26471.7 & 3118.5  & 25170.6 & 2959.2  & 24453.9 & 2980.0  & 29157.7 & 3457.4  & 29081.5 & 3445.1 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$494.3&$\pm$179.8  &$\pm$1384.4&$\pm$678.3  &$\pm$598.2&$\pm$216.8  &$\pm$602.2&$\pm$216.9 \\
Step16-2d
 & 26471.7 & 3118.5  & 17895.7 & 2105.1  & 21071.0 & 2841.1  & 24033.8 & 2835.4  & 22665.5 & 2550.1 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$329.4&$\pm$120.1  &$\pm$2083.2&$\pm$751.8  &$\pm$472.4&$\pm$189.9  &$\pm$521.5&$\pm$160.1 \\
Step50-2d
 & 26471.7 & 3118.5  & 23086.7 & 2695.9  & 23437.1 & 3793.6  & 29141.9 & 3431.7  & 28085.5 & 3320.2 \\ 
 &$\pm$523.4&$\pm$190.8  &$\pm$439.7&$\pm$160.4  &$\pm$2507.8&$\pm$954.8  &$\pm$595.8&$\pm$216.0  &$\pm$580.2&$\pm$208.3 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. 2-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment6:Marg1:sq}
\end{table}


==> allexp/experiment6-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
Level00-2d
 & 25372.5 & 2668.9  & 7355.9 & 1833.8  & 14218.1 & 9473.1  & 7665.7 & 3512.6  & 3080.0 & 1285.3 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$182.7&$\pm$85.1  &$\pm$1243.4&$\pm$105.1  &$\pm$365.1&$\pm$262.1  &$\pm$187.2&$\pm$69.1 \\
Level01-2d
 & 25372.5 & 2668.9  & 8646.9 & 1759.3  & 18406.0 & 5264.1  & 9151.9 & 3042.7  & 6193.8 & 1788.8 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$209.6&$\pm$87.2  &$\pm$5237.9&$\pm$3718.8  &$\pm$301.6&$\pm$184.7  &$\pm$272.2&$\pm$98.7 \\
Level16-2d
 & 25372.5 & 2668.9  & 20984.9 & 2250.9  & 23854.3 & 3431.9  & 27062.7 & 2939.7  & 26963.2 & 2873.5 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$398.4&$\pm$132.8  &$\pm$2344.5&$\pm$1162.7  &$\pm$535.8&$\pm$175.0  &$\pm$555.5&$\pm$180.1 \\
Level32-2d
 & 25372.5 & 2668.9  & 23472.4 & 2481.9  & 24557.9 & 3312.0  & 27908.4 & 2954.4  & 27757.4 & 2924.1 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$464.9&$\pm$141.4  &$\pm$1452.2&$\pm$534.7  &$\pm$585.4&$\pm$176.2  &$\pm$588.5&$\pm$174.8 \\
SplitStairs-2d
 & 25372.5 & 2668.9  & 22466.1 & 3354.0  & 23583.4 & 4580.8  & 18798.5 & 3011.1  & 21400.8 & 5680.5 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$401.0&$\pm$153.1  &$\pm$3017.1&$\pm$1448.8  &$\pm$473.0&$\pm$171.4  &$\pm$556.3&$\pm$228.8 \\
Stair-2d
 & 25372.5 & 2668.9  & 24634.2 & 2607.9  & 24122.0 & 3112.3  & 27780.8 & 2943.5  & 27156.0 & 2924.4 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$480.4&$\pm$167.7  &$\pm$1303.0&$\pm$637.1  &$\pm$576.0&$\pm$175.7  &$\pm$567.2&$\pm$174.2 \\
Step16-2d
 & 25372.5 & 2668.9  & 20455.3 & 2297.4  & 22047.5 & 4131.7  & 20990.4 & 2825.8  & 22687.6 & 3290.4 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$368.2&$\pm$117.6  &$\pm$2756.9&$\pm$1537.4  &$\pm$475.7&$\pm$177.9  &$\pm$558.5&$\pm$210.0 \\
Step50-2d
 & 25372.5 & 2668.9  & 26829.3 & 3076.4  & 29360.4 & 4341.9  & 21590.8 & 2950.8  & 18446.5 & 2816.4 \\ 
 &$\pm$510.4&$\pm$154.1  &$\pm$481.0&$\pm$163.5  &$\pm$2504.2&$\pm$1149.5  &$\pm$516.3&$\pm$189.3  &$\pm$495.3&$\pm$185.0 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. 2-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment6:Marg2:sq}
\end{table}


==> allexp/experiment6-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
Level00-2d
 & 2532.8 & 11547.9 & 21245.2 & 3869.8 & 2706.6\\ 
 & $\pm$141.5  & $\pm$313.5  & $\pm$204.6  & $\pm$318.7  & $\pm$174.9 \\
Level01-2d
 & 2532.8 & 8668.1 & 9288.8 & 2672.6 & 2609.7\\ 
 & $\pm$141.5  & $\pm$281.0  & $\pm$2043.4  & $\pm$187.5  & $\pm$153.9 \\
Level16-2d
 & 2532.8 & 3021.9 & 2354.3 & 3096.8 & 2643.9\\ 
 & $\pm$141.5  & $\pm$164.5  & $\pm$426.9  & $\pm$193.2  & $\pm$156.6 \\
Level32-2d
 & 2532.8 & 2656.6 & 2517.2 & 3131.0 & 2541.3\\ 
 & $\pm$141.5  & $\pm$149.7  & $\pm$336.6  & $\pm$194.7  & $\pm$142.8 \\
SplitStairs-2d
 & 2532.8 & 4363.3 & 3599.9 & 3038.5 & 2637.0\\ 
 & $\pm$141.5  & $\pm$203.0  & $\pm$809.9  & $\pm$193.4  & $\pm$154.5 \\
Stair-2d
 & 2532.8 & 2635.1 & 3014.5 & 3126.8 & 2537.6\\ 
 & $\pm$141.5  & $\pm$148.5  & $\pm$483.3  & $\pm$194.2  & $\pm$142.5 \\
Step16-2d
 & 2532.8 & 4413.9 & 4285.1 & 3133.3 & 2644.7\\ 
 & $\pm$141.5  & $\pm$208.2  & $\pm$1574.4  & $\pm$197.5  & $\pm$157.4 \\
Step50-2d
 & 2532.8 & 3540.9 & 3890.6 & 3114.6 & 2536.0\\ 
 & $\pm$141.5  & $\pm$184.7  & $\pm$1362.8  & $\pm$196.2  & $\pm$146.5 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. 2-d datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment6:Sum:sq}
\end{table}


==> allexp/experiment7-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 5976.5 & 35.7  & 235.4 & 41.0  & 260.1 & 43.8  & 236.5 & 60.8  & 302.3 & 93.0 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$3.2&$\pm$1.5  &$\pm$5.5&$\pm$2.3  &$\pm$4.3&$\pm$2.4  &$\pm$5.8&$\pm$2.9 \\
PUMA0800803
 & 5976.5 & 35.7  & 385.8 & 26.6  & 412.8 & 30.3  & 401.9 & 64.5  & 352.6 & 31.1 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$4.2&$\pm$1.6  &$\pm$8.0&$\pm$2.6  &$\pm$6.8&$\pm$3.4  &$\pm$6.1&$\pm$1.4 \\
PUMA1304600
 & 5976.5 & 35.7  & 477.2 & 30.0  & 491.1 & 31.0  & 416.1 & 40.1  & 473.3 & 44.7 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$4.6&$\pm$1.7  &$\pm$8.1&$\pm$3.6  &$\pm$6.7&$\pm$3.9  &$\pm$6.0&$\pm$2.2 \\
PUMA1703529
 & 5976.5 & 35.7  & 396.6 & 28.8  & 412.5 & 28.9  & 344.7 & 30.8  & 442.2 & 56.8 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$4.5&$\pm$1.3  &$\pm$8.0&$\pm$2.2  &$\pm$6.2&$\pm$2.8  &$\pm$7.1&$\pm$2.5 \\
PUMA1703531
 & 5976.5 & 35.7  & 180.4 & 23.2  & 200.0 & 24.9  & 148.1 & 28.9  & 153.0 & 26.6 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$2.5&$\pm$1.0  &$\pm$4.4&$\pm$1.5  &$\pm$3.0&$\pm$1.5  &$\pm$3.7&$\pm$1.2 \\
PUMA1901700
 & 5976.5 & 35.7  & 515.9 & 32.0  & 527.4 & 31.0  & 451.5 & 40.8  & 554.9 & 49.7 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$5.0&$\pm$1.7  &$\pm$8.6&$\pm$2.0  &$\pm$6.8&$\pm$3.4  &$\pm$8.0&$\pm$3.1 \\
PUMA2401004
 & 5976.5 & 35.7  & 628.8 & 35.6  & 659.9 & 37.0  & 672.5 & 78.3  & 606.3 & 38.3 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$5.8&$\pm$1.7  &$\pm$10.3&$\pm$3.0  &$\pm$16.6&$\pm$6.7  &$\pm$7.6&$\pm$2.0 \\
PUMA2602702
 & 5976.5 & 35.7  & 326.3 & 26.9  & 349.1 & 27.6  & 305.2 & 40.2  & 296.3 & 37.4 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$3.9&$\pm$1.6  &$\pm$7.1&$\pm$2.9  &$\pm$5.3&$\pm$2.1  &$\pm$5.3&$\pm$2.2 \\
PUMA2801100
 & 5976.5 & 35.7  & 233.5 & 25.2  & 253.1 & 26.3  & 203.3 & 30.8  & 210.1 & 27.6 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$2.8&$\pm$0.6  &$\pm$5.1&$\pm$1.2  &$\pm$3.5&$\pm$0.8  &$\pm$3.9&$\pm$0.8 \\
PUMA2901901
 & 5976.5 & 35.7  & 307.1 & 26.9  & 333.1 & 26.8  & 279.8 & 33.4  & 276.7 & 38.0 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$3.8&$\pm$1.6  &$\pm$6.9&$\pm$2.8  &$\pm$4.9&$\pm$1.9  &$\pm$5.0&$\pm$2.2 \\
PUMA3200405
 & 5976.5 & 35.7  & 759.7 & 31.0  & 787.4 & 30.3  & 685.8 & 41.0  & 803.3 & 63.2 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$6.3&$\pm$1.8  &$\pm$12.0&$\pm$2.5  &$\pm$8.4&$\pm$3.2  &$\pm$8.7&$\pm$3.4 \\
PUMA3603710
 & 5976.5 & 35.7  & 916.9 & 35.5  & 960.2 & 35.0  & 815.7 & 45.6  & 992.8 & 52.9 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$7.3&$\pm$1.4  &$\pm$13.3&$\pm$2.3  &$\pm$9.1&$\pm$2.7  &$\pm$10.2&$\pm$2.0 \\
PUMA3604010
 & 5976.5 & 35.7  & 502.6 & 31.6  & 523.4 & 28.8  & 464.5 & 37.8  & 534.7 & 62.4 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$4.7&$\pm$1.4  &$\pm$8.6&$\pm$2.5  &$\pm$6.7&$\pm$2.3  &$\pm$7.8&$\pm$4.0 \\
PUMA5101301
 & 5976.5 & 35.7  & 510.9 & 29.3  & 529.3 & 28.7  & 506.6 & 63.4  & 472.3 & 54.7 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$4.9&$\pm$1.5  &$\pm$8.7&$\pm$2.2  &$\pm$7.2&$\pm$3.4  &$\pm$6.4&$\pm$2.1 \\
PUMA5151255
 & 5976.5 & 35.7  & 741.7 & 34.7  & 760.6 & 34.9  & 688.8 & 46.2  & 762.4 & 92.8 \\ 
 &$\pm$26.4&$\pm$2.6  &$\pm$6.4&$\pm$1.9  &$\pm$10.9&$\pm$2.3  &$\pm$10.1&$\pm$4.0  &$\pm$9.9&$\pm$6.2 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment7:Id:sq}
\end{table}


==> allexp/experiment7-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 249.0 & 32.2  & 138.3 & 19.3  & 149.2 & 19.4  & 157.0 & 33.5  & 147.0 & 44.9 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$2.8&$\pm$1.0  &$\pm$4.2&$\pm$1.3  &$\pm$4.7&$\pm$2.4  &$\pm$4.1&$\pm$2.1 \\
PUMA0800803
 & 249.0 & 32.2  & 185.7 & 41.8  & 193.3 & 38.8  & 181.6 & 30.2  & 169.0 & 35.3 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.6&$\pm$2.0  &$\pm$6.2&$\pm$2.7  &$\pm$6.3&$\pm$2.8  &$\pm$4.5&$\pm$1.9 \\
PUMA1304600
 & 249.0 & 32.2  & 194.6 & 25.3  & 199.5 & 26.7  & 196.9 & 33.2  & 196.4 & 46.6 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.7&$\pm$1.3  &$\pm$6.2&$\pm$2.4  &$\pm$7.2&$\pm$2.6  &$\pm$5.1&$\pm$2.5 \\
PUMA1703529
 & 249.0 & 32.2  & 184.9 & 29.9  & 195.3 & 31.2  & 207.8 & 36.4  & 185.1 & 46.2 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.6&$\pm$1.5  &$\pm$6.0&$\pm$2.4  &$\pm$7.8&$\pm$3.4  &$\pm$4.9&$\pm$2.5 \\
PUMA1703531
 & 249.0 & 32.2  & 127.2 & 19.2  & 138.7 & 21.1  & 148.2 & 32.4  & 136.1 & 26.5 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$2.6&$\pm$1.0  &$\pm$4.1&$\pm$1.6  &$\pm$4.3&$\pm$2.6  &$\pm$4.0&$\pm$1.4 \\
PUMA1901700
 & 249.0 & 32.2  & 205.6 & 31.2  & 211.8 & 31.3  & 198.4 & 34.9  & 163.2 & 28.3 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.9&$\pm$1.6  &$\pm$6.8&$\pm$2.9  &$\pm$7.3&$\pm$3.0  &$\pm$4.5&$\pm$1.7 \\
PUMA2401004
 & 249.0 & 32.2  & 228.5 & 57.1  & 245.7 & 59.2  & 191.5 & 36.3  & 178.5 & 41.5 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$4.3&$\pm$2.4  &$\pm$7.5&$\pm$4.2  &$\pm$12.7&$\pm$5.9  &$\pm$4.6&$\pm$2.0 \\
PUMA2602702
 & 249.0 & 32.2  & 175.8 & 32.9  & 191.6 & 34.4  & 189.6 & 34.7  & 167.4 & 33.8 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.4&$\pm$1.6  &$\pm$5.8&$\pm$2.7  &$\pm$6.1&$\pm$2.7  &$\pm$4.3&$\pm$1.6 \\
PUMA2801100
 & 249.0 & 32.2  & 145.0 & 23.9  & 150.5 & 23.5  & 156.5 & 32.0  & 133.4 & 24.4 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$2.9&$\pm$1.2  &$\pm$4.4&$\pm$1.6  &$\pm$5.3&$\pm$2.6  &$\pm$3.8&$\pm$1.3 \\
PUMA2901901
 & 249.0 & 32.2  & 165.3 & 29.4  & 174.4 & 32.0  & 188.9 & 35.3  & 149.3 & 30.1 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.3&$\pm$1.4  &$\pm$5.3&$\pm$2.2  &$\pm$6.5&$\pm$3.1  &$\pm$4.2&$\pm$1.8 \\
PUMA3200405
 & 249.0 & 32.2  & 225.0 & 30.5  & 237.2 & 32.4  & 225.5 & 35.8  & 216.7 & 33.6 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$4.2&$\pm$1.7  &$\pm$8.1&$\pm$3.1  &$\pm$7.5&$\pm$3.2  &$\pm$5.1&$\pm$2.1 \\
PUMA3603710
 & 249.0 & 32.2  & 240.7 & 34.2  & 245.8 & 32.0  & 216.4 & 33.0  & 227.1 & 34.3 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$4.5&$\pm$1.8  &$\pm$7.6&$\pm$2.8  &$\pm$7.2&$\pm$2.7  &$\pm$5.4&$\pm$2.2 \\
PUMA3604010
 & 249.0 & 32.2  & 204.0 & 33.7  & 210.2 & 32.5  & 192.3 & 32.4  & 207.4 & 49.9 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$3.8&$\pm$1.8  &$\pm$6.6&$\pm$2.9  &$\pm$7.5&$\pm$2.9  &$\pm$5.6&$\pm$2.6 \\
PUMA5101301
 & 249.0 & 32.2  & 209.2 & 45.1  & 227.7 & 45.0  & 198.2 & 34.4  & 172.2 & 41.2 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$4.0&$\pm$2.1  &$\pm$7.3&$\pm$3.4  &$\pm$6.8&$\pm$3.1  &$\pm$4.5&$\pm$2.3 \\
PUMA5151255
 & 249.0 & 32.2  & 239.3 & 41.4  & 249.3 & 39.7  & 192.8 & 30.8  & 160.5 & 28.0 \\ 
 &$\pm$5.3&$\pm$2.0  &$\pm$4.4&$\pm$2.0  &$\pm$7.6&$\pm$2.9  &$\pm$8.2&$\pm$3.4  &$\pm$4.4&$\pm$1.6 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment7:Marg1:sq}
\end{table}


==> allexp/experiment7-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 656.6 & 30.8  & 199.1 & 62.3  & 223.5 & 67.5  & 185.2 & 45.9  & 152.4 & 58.3 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$3.4&$\pm$2.1  &$\pm$5.6&$\pm$3.1  &$\pm$5.1&$\pm$2.5  &$\pm$4.4&$\pm$2.2 \\
PUMA0800803
 & 656.6 & 30.8  & 292.9 & 62.7  & 312.7 & 60.6  & 319.5 & 38.5  & 239.6 & 26.2 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.2&$\pm$2.3  &$\pm$7.7&$\pm$3.6  &$\pm$8.8&$\pm$3.4  &$\pm$5.8&$\pm$1.7 \\
PUMA1304600
 & 656.6 & 30.8  & 315.8 & 53.3  & 325.7 & 52.2  & 293.2 & 32.5  & 288.6 & 46.8 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.4&$\pm$2.1  &$\pm$7.5&$\pm$3.3  &$\pm$8.7&$\pm$2.7  &$\pm$6.0&$\pm$2.0 \\
PUMA1703529
 & 656.6 & 30.8  & 291.3 & 58.6  & 308.7 & 62.3  & 277.9 & 40.2  & 217.0 & 30.3 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.3&$\pm$2.2  &$\pm$7.5&$\pm$3.6  &$\pm$8.3&$\pm$3.3  &$\pm$5.6&$\pm$1.9 \\
PUMA1703531
 & 656.6 & 30.8  & 186.0 & 78.1  & 205.7 & 81.9  & 134.4 & 58.5  & 77.0 & 26.2 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$3.3&$\pm$2.4  &$\pm$5.5&$\pm$3.5  &$\pm$4.2&$\pm$2.9  &$\pm$3.2&$\pm$1.5 \\
PUMA1901700
 & 656.6 & 30.8  & 337.3 & 49.5  & 359.7 & 53.7  & 350.1 & 38.1  & 301.8 & 31.3 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.6&$\pm$2.1  &$\pm$8.4&$\pm$3.4  &$\pm$9.5&$\pm$3.4  &$\pm$6.5&$\pm$1.7 \\
PUMA2401004
 & 656.6 & 30.8  & 387.1 & 49.0  & 400.6 & 47.9  & 534.6 & 40.7  & 447.1 & 37.4 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.9&$\pm$2.1  &$\pm$8.5&$\pm$3.1  &$\pm$23.8&$\pm$7.3  &$\pm$8.1&$\pm$2.2 \\
PUMA2602702
 & 656.6 & 30.8  & 257.1 & 61.9  & 271.7 & 64.9  & 257.1 & 35.2  & 208.0 & 28.8 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$3.9&$\pm$2.3  &$\pm$6.9&$\pm$3.7  &$\pm$6.9&$\pm$2.4  &$\pm$5.2&$\pm$1.5 \\
PUMA2801100
 & 656.6 & 30.8  & 212.2 & 68.6  & 228.6 & 70.6  & 174.2 & 41.6  & 136.5 & 26.5 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$3.5&$\pm$2.3  &$\pm$6.0&$\pm$3.3  &$\pm$4.8&$\pm$2.5  &$\pm$3.9&$\pm$1.5 \\
PUMA2901901
 & 656.6 & 30.8  & 256.4 & 64.8  & 278.7 & 68.3  & 235.9 & 38.9  & 197.8 & 42.7 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$3.9&$\pm$2.3  &$\pm$7.1&$\pm$3.6  &$\pm$6.5&$\pm$2.6  &$\pm$5.0&$\pm$1.8 \\
PUMA3200405
 & 656.6 & 30.8  & 406.8 & 49.7  & 422.1 & 53.9  & 403.9 & 35.1  & 393.9 & 37.9 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$5.3&$\pm$2.1  &$\pm$10.1&$\pm$3.8  &$\pm$10.6&$\pm$3.5  &$\pm$7.6&$\pm$2.1 \\
PUMA3603710
 & 656.6 & 30.8  & 445.5 & 39.0  & 475.8 & 44.0  & 466.8 & 34.4  & 414.6 & 43.3 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$5.7&$\pm$1.9  &$\pm$10.8&$\pm$3.4  &$\pm$11.4&$\pm$3.3  &$\pm$8.0&$\pm$2.3 \\
PUMA3604010
 & 656.6 & 30.8  & 330.4 & 47.7  & 357.8 & 47.6  & 353.5 & 37.2  & 328.3 & 38.9 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.5&$\pm$2.0  &$\pm$8.3&$\pm$3.1  &$\pm$9.6&$\pm$3.1  &$\pm$6.9&$\pm$2.0 \\
PUMA5101301
 & 656.6 & 30.8  & 330.6 & 54.9  & 348.9 & 60.2  & 390.5 & 34.2  & 326.9 & 29.6 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$4.5&$\pm$2.2  &$\pm$8.3&$\pm$4.0  &$\pm$9.8&$\pm$3.3  &$\pm$6.7&$\pm$2.1 \\
PUMA5151255
 & 656.6 & 30.8  & 398.5 & 41.6  & 412.3 & 46.3  & 465.7 & 34.7  & 424.5 & 33.0 \\ 
 &$\pm$8.6&$\pm$2.1  &$\pm$5.1&$\pm$1.9  &$\pm$9.2&$\pm$3.4  &$\pm$12.8&$\pm$3.9  &$\pm$7.6&$\pm$2.0 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment7:Marg2:sq}
\end{table}


==> allexp/experiment7-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 26.8 & 130.2 & 139.6 & 31.9 & 28.4\\ 
 & $\pm$1.5  & $\pm$3.6  & $\pm$5.3  & $\pm$2.5  & $\pm$1.6 \\
PUMA0800803
 & 26.8 & 100.5 & 104.4 & 29.5 & 26.8\\ 
 & $\pm$1.5  & $\pm$3.2  & $\pm$5.5  & $\pm$2.5  & $\pm$1.6 \\
PUMA1304600
 & 26.8 & 89.9 & 90.6 & 30.7 & 27.7\\ 
 & $\pm$1.5  & $\pm$3.0  & $\pm$5.0  & $\pm$2.7  & $\pm$1.6 \\
PUMA1703529
 & 26.8 & 96.9 & 97.1 & 32.3 & 27.7\\ 
 & $\pm$1.5  & $\pm$3.2  & $\pm$4.9  & $\pm$3.0  & $\pm$1.6 \\
PUMA1703531
 & 26.8 & 135.7 & 137.0 & 28.6 & 27.2\\ 
 & $\pm$1.5  & $\pm$3.6  & $\pm$5.0  & $\pm$2.4  & $\pm$1.6 \\
PUMA1901700
 & 26.8 & 88.4 & 94.5 & 33.7 & 27.0\\ 
 & $\pm$1.5  & $\pm$3.0  & $\pm$5.6  & $\pm$3.3  & $\pm$1.6 \\
PUMA2401004
 & 26.8 & 83.2 & 82.2 & 25.4 & 27.6\\ 
 & $\pm$1.5  & $\pm$3.0  & $\pm$4.8  & $\pm$4.3  & $\pm$1.6 \\
PUMA2602702
 & 26.8 & 102.8 & 104.1 & 29.5 & 27.1\\ 
 & $\pm$1.5  & $\pm$3.2  & $\pm$5.3  & $\pm$2.4  & $\pm$1.6 \\
PUMA2801100
 & 26.8 & 123.5 & 120.5 & 28.4 & 27.4\\ 
 & $\pm$1.5  & $\pm$3.5  & $\pm$4.8  & $\pm$2.4  & $\pm$1.6 \\
PUMA2901901
 & 26.8 & 109.4 & 106.7 & 29.1 & 27.3\\ 
 & $\pm$1.5  & $\pm$3.3  & $\pm$4.7  & $\pm$2.4  & $\pm$1.6 \\
PUMA3200405
 & 26.8 & 72.8 & 73.3 & 31.4 & 27.4\\ 
 & $\pm$1.5  & $\pm$2.8  & $\pm$4.6  & $\pm$2.8  & $\pm$1.6 \\
PUMA3603710
 & 26.8 & 66.8 & 65.1 & 32.2 & 27.3\\ 
 & $\pm$1.5  & $\pm$2.7  & $\pm$4.3  & $\pm$2.8  & $\pm$1.6 \\
PUMA3604010
 & 26.8 & 90.3 & 88.0 & 31.7 & 27.8\\ 
 & $\pm$1.5  & $\pm$3.1  & $\pm$4.8  & $\pm$3.0  & $\pm$1.6 \\
PUMA5101301
 & 26.8 & 87.3 & 86.2 & 27.6 & 27.6\\ 
 & $\pm$1.5  & $\pm$3.0  & $\pm$4.8  & $\pm$2.6  & $\pm$1.6 \\
PUMA5151255
 & 26.8 & 73.2 & 73.9 & 34.9 & 26.8\\ 
 & $\pm$1.5  & $\pm$2.8  & $\pm$4.7  & $\pm$3.7  & $\pm$1.6 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Lap Mechanism ($\epsilon=1$). }\label{table:experiment7:Sum:sq}
\end{table}


==> allexp/experiment8-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 23906.2 & 142.9  & 809.0 & 135.6  & 910.7 & 144.6  & 782.9 & 179.7  & 731.3 & 209.8 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$11.2&$\pm$3.3  &$\pm$48.1&$\pm$12.0  &$\pm$19.3&$\pm$5.1  &$\pm$15.4&$\pm$3.7 \\
PUMA0800803
 & 23906.2 & 142.9  & 1179.8 & 107.5  & 1235.3 & 125.4  & 1171.7 & 189.8  & 1123.8 & 141.9 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$14.7&$\pm$6.4  &$\pm$52.9&$\pm$17.4  &$\pm$33.2&$\pm$14.1  &$\pm$22.3&$\pm$8.7 \\
PUMA1304600
 & 23906.2 & 142.9  & 1313.0 & 111.9  & 1385.5 & 142.3  & 1049.1 & 126.3  & 1264.4 & 136.0 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$14.3&$\pm$5.4  &$\pm$50.1&$\pm$20.8  &$\pm$25.4&$\pm$13.8  &$\pm$20.8&$\pm$6.9 \\
PUMA1703529
 & 23906.2 & 142.9  & 1243.8 & 105.3  & 1257.2 & 96.7  & 1019.1 & 114.3  & 1285.7 & 160.5 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$15.3&$\pm$6.3  &$\pm$44.3&$\pm$12.2  &$\pm$33.7&$\pm$13.6  &$\pm$21.9&$\pm$4.3 \\
PUMA1703531
 & 23906.2 & 142.9  & 562.2 & 94.9  & 599.0 & 72.1  & 429.9 & 112.9  & 409.8 & 78.8 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$8.4&$\pm$4.9  &$\pm$32.8&$\pm$11.0  &$\pm$12.3&$\pm$9.4  &$\pm$12.0&$\pm$4.9 \\
PUMA1901700
 & 23906.2 & 142.9  & 1516.1 & 115.9  & 1665.9 & 129.7  & 1312.1 & 156.9  & 1617.1 & 205.0 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$16.6&$\pm$4.9  &$\pm$64.7&$\pm$17.9  &$\pm$29.9&$\pm$13.8  &$\pm$25.1&$\pm$8.6 \\
PUMA2401004
 & 23906.2 & 142.9  & 1954.4 & 130.0  & 1971.8 & 147.8  & 1983.4 & 311.3  & 1760.1 & 168.9 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$19.4&$\pm$6.2  &$\pm$59.9&$\pm$18.7  &$\pm$51.6&$\pm$25.6  &$\pm$26.7&$\pm$8.8 \\
PUMA2602702
 & 23906.2 & 142.9  & 977.2 & 100.0  & 956.4 & 109.4  & 843.4 & 121.7  & 930.1 & 156.2 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$13.5&$\pm$4.7  &$\pm$53.3&$\pm$19.3  &$\pm$25.6&$\pm$11.3  &$\pm$19.1&$\pm$6.6 \\
PUMA2801100
 & 23906.2 & 142.9  & 686.9 & 97.5  & 705.7 & 79.0  & 534.2 & 92.7  & 516.0 & 78.7 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$9.9&$\pm$5.1  &$\pm$33.6&$\pm$10.0  &$\pm$16.2&$\pm$8.0  &$\pm$12.2&$\pm$5.1 \\
PUMA2901901
 & 23906.2 & 142.9  & 944.4 & 100.4  & 919.2 & 103.2  & 809.4 & 131.6  & 888.2 & 138.2 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$12.5&$\pm$4.6  &$\pm$40.2&$\pm$18.0  &$\pm$26.7&$\pm$14.1  &$\pm$18.2&$\pm$6.6 \\
PUMA3200405
 & 23906.2 & 142.9  & 2189.2 & 119.6  & 2191.5 & 134.7  & 1918.5 & 142.3  & 2336.1 & 259.1 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$20.5&$\pm$6.9  &$\pm$77.4&$\pm$22.2  &$\pm$31.4&$\pm$11.2  &$\pm$29.7&$\pm$14.2 \\
PUMA3603710
 & 23906.2 & 142.9  & 2884.1 & 119.2  & 3088.6 & 149.1  & 2484.2 & 140.7  & 2870.4 & 166.1 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$24.6&$\pm$3.5  &$\pm$103.3&$\pm$29.8  &$\pm$33.8&$\pm$6.1  &$\pm$33.0&$\pm$3.9 \\
PUMA3604010
 & 23906.2 & 142.9  & 1432.5 & 105.9  & 1442.3 & 120.6  & 1262.1 & 122.7  & 1448.6 & 194.0 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$14.5&$\pm$3.8  &$\pm$42.7&$\pm$17.0  &$\pm$22.8&$\pm$7.7  &$\pm$24.0&$\pm$10.5 \\
PUMA5101301
 & 23906.2 & 142.9  & 1474.7 & 108.3  & 1498.6 & 101.8  & 1394.5 & 203.4  & 1392.9 & 153.2 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$16.4&$\pm$6.5  &$\pm$58.3&$\pm$15.8  &$\pm$32.3&$\pm$15.2  &$\pm$24.4&$\pm$8.0 \\
PUMA5151255
 & 23906.2 & 142.9  & 2239.7 & 130.3  & 2274.1 & 124.3  & 2079.0 & 178.5  & 2123.0 & 172.8 \\ 
 &$\pm$105.7&$\pm$10.3  &$\pm$21.4&$\pm$7.2  &$\pm$79.8&$\pm$16.4  &$\pm$37.8&$\pm$16.9  &$\pm$29.4&$\pm$12.5 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment8:Id:sq}
\end{table}


==> allexp/experiment8-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 995.9 & 128.6  & 505.6 & 70.7  & 535.3 & 86.8  & 598.3 & 141.0  & 513.0 & 142.6 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$10.4&$\pm$3.9  &$\pm$46.0&$\pm$21.2  &$\pm$24.2&$\pm$12.6  &$\pm$14.5&$\pm$5.9 \\
PUMA0800803
 & 995.9 & 128.6  & 662.4 & 143.4  & 699.6 & 142.0  & 680.0 & 136.9  & 642.3 & 134.8 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$13.2&$\pm$6.7  &$\pm$45.3&$\pm$17.9  &$\pm$34.7&$\pm$20.0  &$\pm$17.8&$\pm$7.2 \\
PUMA1304600
 & 995.9 & 128.6  & 682.1 & 87.5  & 718.7 & 96.8  & 782.3 & 151.1  & 790.2 & 158.6 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$13.1&$\pm$4.5  &$\pm$41.1&$\pm$13.3  &$\pm$44.8&$\pm$21.6  &$\pm$20.2&$\pm$7.4 \\
PUMA1703529
 & 995.9 & 128.6  & 669.6 & 101.9  & 710.6 & 100.6  & 730.8 & 142.4  & 729.9 & 158.1 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$13.0&$\pm$5.1  &$\pm$44.5&$\pm$14.8  &$\pm$48.0&$\pm$26.0  &$\pm$18.6&$\pm$7.5 \\
PUMA1703531
 & 995.9 & 128.6  & 444.9 & 72.3  & 499.9 & 77.2  & 464.5 & 141.8  & 387.0 & 86.2 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$9.6&$\pm$3.8  &$\pm$36.4&$\pm$10.5  &$\pm$17.8&$\pm$11.5  &$\pm$12.7&$\pm$5.2 \\
PUMA1901700
 & 995.9 & 128.6  & 736.9 & 107.9  & 729.2 & 98.7  & 731.7 & 126.6  & 869.0 & 185.2 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$14.1&$\pm$5.5  &$\pm$45.0&$\pm$16.0  &$\pm$37.1&$\pm$15.4  &$\pm$21.8&$\pm$9.2 \\
PUMA2401004
 & 995.9 & 128.6  & 843.7 & 224.8  & 854.5 & 205.0  & 823.1 & 145.8  & 636.1 & 122.7 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$16.0&$\pm$9.6  &$\pm$49.3&$\pm$26.6  &$\pm$49.1&$\pm$19.3  &$\pm$17.2&$\pm$6.0 \\
PUMA2602702
 & 995.9 & 128.6  & 613.1 & 99.9  & 594.9 & 95.9  & 695.3 & 130.5  & 686.7 & 155.5 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$12.1&$\pm$4.8  &$\pm$46.8&$\pm$18.0  &$\pm$34.6&$\pm$16.3  &$\pm$18.2&$\pm$7.0 \\
PUMA2801100
 & 995.9 & 128.6  & 502.2 & 78.8  & 522.8 & 74.0  & 527.2 & 125.3  & 390.3 & 85.6 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$10.6&$\pm$3.9  &$\pm$32.8&$\pm$18.4  &$\pm$26.2&$\pm$13.7  &$\pm$12.5&$\pm$5.3 \\
PUMA2901901
 & 995.9 & 128.6  & 595.2 & 94.1  & 606.8 & 105.3  & 676.0 & 125.4  & 660.7 & 140.8 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$11.9&$\pm$4.6  &$\pm$35.7&$\pm$14.4  &$\pm$36.0&$\pm$12.5  &$\pm$18.2&$\pm$7.7 \\
PUMA3200405
 & 995.9 & 128.6  & 821.3 & 118.0  & 892.0 & 150.7  & 886.9 & 143.4  & 795.7 & 137.1 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$15.7&$\pm$6.5  &$\pm$67.3&$\pm$39.1  &$\pm$37.8&$\pm$15.9  &$\pm$20.1&$\pm$8.3 \\
PUMA3603710
 & 995.9 & 128.6  & 904.6 & 130.5  & 868.5 & 166.7  & 773.4 & 127.3  & 811.8 & 136.9 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$16.9&$\pm$6.8  &$\pm$63.0&$\pm$26.5  &$\pm$31.1&$\pm$13.4  &$\pm$20.6&$\pm$8.6 \\
PUMA3604010
 & 995.9 & 128.6  & 726.3 & 115.1  & 715.9 & 145.3  & 760.1 & 129.0  & 825.6 & 155.7 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$13.7&$\pm$6.0  &$\pm$42.4&$\pm$26.8  &$\pm$33.0&$\pm$15.9  &$\pm$21.0&$\pm$8.7 \\
PUMA5101301
 & 995.9 & 128.6  & 747.0 & 157.6  & 895.4 & 205.8  & 810.9 & 138.7  & 797.2 & 173.8 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$14.3&$\pm$7.4  &$\pm$72.0&$\pm$38.5  &$\pm$39.0&$\pm$16.7  &$\pm$20.4&$\pm$9.4 \\
PUMA5151255
 & 995.9 & 128.6  & 874.0 & 153.5  & 976.9 & 213.0  & 795.4 & 141.3  & 607.1 & 115.6 \\ 
 &$\pm$21.1&$\pm$7.9  &$\pm$16.3&$\pm$7.5  &$\pm$63.5&$\pm$30.3  &$\pm$38.1&$\pm$16.7  &$\pm$17.5&$\pm$6.9 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment8:Marg1:sq}
\end{table}


==> allexp/experiment8-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 2626.6 & 123.0  & 725.6 & 236.9  & 794.1 & 270.8  & 655.0 & 221.3  & 463.8 & 159.6 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$12.7&$\pm$8.1  &$\pm$50.0&$\pm$34.6  &$\pm$23.6&$\pm$14.7  &$\pm$14.2&$\pm$4.8 \\
PUMA0800803
 & 2626.6 & 123.0  & 982.6 & 254.0  & 1070.7 & 262.4  & 959.4 & 179.6  & 795.2 & 174.2 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$15.3&$\pm$9.0  &$\pm$59.8&$\pm$26.7  &$\pm$37.0&$\pm$19.1  &$\pm$20.8&$\pm$8.2 \\
PUMA1304600
 & 2626.6 & 123.0  & 1056.6 & 233.0  & 1141.7 & 261.0  & 989.6 & 157.0  & 866.7 & 154.0 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$15.8&$\pm$8.7  &$\pm$61.9&$\pm$31.5  &$\pm$44.2&$\pm$18.7  &$\pm$21.5&$\pm$7.0 \\
PUMA1703529
 & 2626.6 & 123.0  & 1017.0 & 255.2  & 1053.7 & 236.1  & 936.6 & 180.5  & 784.3 & 238.7 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$15.9&$\pm$9.1  &$\pm$44.8&$\pm$20.5  &$\pm$55.5&$\pm$21.8  &$\pm$20.6&$\pm$9.2 \\
PUMA1703531
 & 2626.6 & 123.0  & 644.0 & 275.4  & 679.4 & 255.9  & 466.5 & 264.2  & 232.5 & 98.0 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$12.0&$\pm$8.4  &$\pm$40.8&$\pm$21.9  &$\pm$18.5&$\pm$14.6  &$\pm$11.8&$\pm$5.6 \\
PUMA1901700
 & 2626.6 & 123.0  & 1137.1 & 218.9  & 1270.6 & 248.5  & 1069.0 & 161.2  & 860.8 & 113.5 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$16.6&$\pm$8.5  &$\pm$58.9&$\pm$24.7  &$\pm$42.4&$\pm$18.7  &$\pm$20.8&$\pm$7.1 \\
PUMA2401004
 & 2626.6 & 123.0  & 1348.6 & 208.8  & 1301.5 & 201.4  & 1532.4 & 123.3  & 1368.2 & 110.3 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$17.9&$\pm$8.4  &$\pm$56.5&$\pm$23.4  &$\pm$57.8&$\pm$15.5  &$\pm$27.8&$\pm$7.4 \\
PUMA2602702
 & 2626.6 & 123.0  & 855.8 & 273.2  & 823.0 & 229.4  & 731.5 & 192.3  & 546.5 & 106.4 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$14.4&$\pm$9.4  &$\pm$54.6&$\pm$25.4  &$\pm$33.8&$\pm$18.5  &$\pm$16.9&$\pm$6.4 \\
PUMA2801100
 & 2626.6 & 123.0  & 712.4 & 265.2  & 728.7 & 260.3  & 600.2 & 244.6  & 345.3 & 96.9 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$12.8&$\pm$8.8  &$\pm$49.0&$\pm$34.5  &$\pm$26.4&$\pm$18.3  &$\pm$12.4&$\pm$5.4 \\
PUMA2901901
 & 2626.6 & 123.0  & 867.5 & 278.3  & 821.8 & 244.4  & 778.2 & 200.6  & 549.8 & 107.5 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$14.3&$\pm$9.4  &$\pm$43.2&$\pm$27.2  &$\pm$36.0&$\pm$18.3  &$\pm$16.0&$\pm$5.0 \\
PUMA3200405
 & 2626.6 & 123.0  & 1407.8 & 210.4  & 1417.3 & 232.2  & 1403.1 & 154.6  & 1246.5 & 136.0 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$19.1&$\pm$8.6  &$\pm$67.8&$\pm$33.0  &$\pm$44.3&$\pm$15.5  &$\pm$26.1&$\pm$7.7 \\
PUMA3603710
 & 2626.6 & 123.0  & 1617.8 & 156.4  & 1788.8 & 208.4  & 1572.7 & 129.6  & 1506.5 & 151.0 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$21.5&$\pm$6.9  &$\pm$86.9&$\pm$28.0  &$\pm$42.6&$\pm$12.1  &$\pm$31.1&$\pm$8.7 \\
PUMA3604010
 & 2626.6 & 123.0  & 1092.7 & 213.7  & 1106.5 & 223.9  & 1136.2 & 154.5  & 969.6 & 122.3 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$15.7&$\pm$8.2  &$\pm$43.7&$\pm$21.9  &$\pm$38.1&$\pm$15.6  &$\pm$23.9&$\pm$6.1 \\
PUMA5101301
 & 2626.6 & 123.0  & 1093.7 & 241.6  & 1079.9 & 235.9  & 1049.1 & 124.3  & 941.8 & 110.5 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$16.2&$\pm$9.0  &$\pm$59.5&$\pm$35.6  &$\pm$35.5&$\pm$12.8  &$\pm$23.2&$\pm$7.1 \\
PUMA5151255
 & 2626.6 & 123.0  & 1388.6 & 183.6  & 1378.6 & 200.2  & 1523.9 & 133.0  & 1430.8 & 134.5 \\ 
 &$\pm$34.3&$\pm$8.3  &$\pm$18.7&$\pm$7.9  &$\pm$72.5&$\pm$28.8  &$\pm$46.6&$\pm$15.4  &$\pm$28.3&$\pm$8.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment8:Marg2:sq}
\end{table}


==> allexp/experiment8-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 107.2 & 547.2 & 500.3 & 106.7 & 112.5\\ 
 & $\pm$5.9  & $\pm$14.5  & $\pm$40.8  & $\pm$10.7  & $\pm$6.6 \\
PUMA0800803
 & 107.2 & 446.1 & 571.7 & 120.3 & 107.2\\ 
 & $\pm$5.9  & $\pm$13.4  & $\pm$55.5  & $\pm$13.5  & $\pm$6.4 \\
PUMA1304600
 & 107.2 & 408.1 & 426.3 & 120.8 & 109.8\\ 
 & $\pm$5.9  & $\pm$12.9  & $\pm$40.9  & $\pm$16.7  & $\pm$6.4 \\
PUMA1703529
 & 107.2 & 435.3 & 426.3 & 134.9 & 110.9\\ 
 & $\pm$5.9  & $\pm$13.3  & $\pm$36.8  & $\pm$19.3  & $\pm$6.5 \\
PUMA1703531
 & 107.2 & 584.0 & 677.4 & 111.4 & 108.1\\ 
 & $\pm$5.9  & $\pm$14.9  & $\pm$53.8  & $\pm$8.6  & $\pm$6.6 \\
PUMA1901700
 & 107.2 & 395.1 & 443.6 & 119.1 & 110.4\\ 
 & $\pm$5.9  & $\pm$12.8  & $\pm$42.0  & $\pm$13.4  & $\pm$6.4 \\
PUMA2401004
 & 107.2 & 369.3 & 329.0 & 109.6 & 107.5\\ 
 & $\pm$5.9  & $\pm$12.4  & $\pm$32.2  & $\pm$15.2  & $\pm$6.3 \\
PUMA2602702
 & 107.2 & 467.8 & 472.0 & 146.0 & 109.2\\ 
 & $\pm$5.9  & $\pm$13.7  & $\pm$45.0  & $\pm$16.6  & $\pm$6.4 \\
PUMA2801100
 & 107.2 & 543.7 & 558.2 & 117.8 & 110.8\\ 
 & $\pm$5.9  & $\pm$14.5  & $\pm$42.1  & $\pm$13.6  & $\pm$6.5 \\
PUMA2901901
 & 107.2 & 485.2 & 464.4 & 126.5 & 110.8\\ 
 & $\pm$5.9  & $\pm$13.9  & $\pm$38.9  & $\pm$16.5  & $\pm$6.5 \\
PUMA3200405
 & 107.2 & 329.1 & 301.0 & 122.9 & 108.4\\ 
 & $\pm$5.9  & $\pm$11.7  & $\pm$37.8  & $\pm$12.5  & $\pm$6.3 \\
PUMA3603710
 & 107.2 & 300.3 & 293.3 & 85.7 & 108.8\\ 
 & $\pm$5.9  & $\pm$11.3  & $\pm$43.4  & $\pm$8.5  & $\pm$6.4 \\
PUMA3604010
 & 107.2 & 399.9 & 386.5 & 129.8 & 111.3\\ 
 & $\pm$5.9  & $\pm$12.9  & $\pm$32.5  & $\pm$14.1  & $\pm$6.5 \\
PUMA5101301
 & 107.2 & 396.1 & 369.5 & 139.2 & 107.2\\ 
 & $\pm$5.9  & $\pm$12.7  & $\pm$47.2  & $\pm$16.3  & $\pm$6.3 \\
PUMA5151255
 & 107.2 & 330.7 & 280.3 & 139.1 & 107.8\\ 
 & $\pm$5.9  & $\pm$11.8  & $\pm$43.7  & $\pm$15.4  & $\pm$6.3 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Lap Mechanism ($\epsilon=0.5$). }\label{table:experiment8:Sum:sq}
\end{table}


==> allexp/experiment9-Id-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 597654.9 & 3571.4  & 13058.7 & 3275.2  & 12947.8 & 2686.7  & 12159.6 & 4872.7  & 8158.8 & 2002.2 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$212.1&$\pm$139.8  &$\pm$1344.0&$\pm$534.8  &$\pm$483.3&$\pm$382.6  &$\pm$265.3&$\pm$53.1 \\
PUMA0800803
 & 597654.9 & 3571.4  & 16513.8 & 2093.3  & 19653.0 & 2554.7  & 16523.9 & 2745.4  & 13274.0 & 2113.7 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$218.7&$\pm$57.2  &$\pm$2044.3&$\pm$517.1  &$\pm$1327.2&$\pm$339.2  &$\pm$308.9&$\pm$116.5 \\
PUMA1304600
 & 597654.9 & 3571.4  & 16512.9 & 2471.6  & 19550.9 & 2443.4  & 11209.4 & 1850.4  & 13004.8 & 2832.2 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$252.0&$\pm$127.2  &$\pm$2103.0&$\pm$766.4  &$\pm$1090.8&$\pm$619.7  &$\pm$372.3&$\pm$154.7 \\
PUMA1703529
 & 597654.9 & 3571.4  & 18223.1 & 2469.7  & 17509.2 & 3273.1  & 18088.1 & 3634.6  & 15570.9 & 3262.1 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$267.3&$\pm$128.6  &$\pm$2257.0&$\pm$1119.2  &$\pm$2026.1&$\pm$846.3  &$\pm$389.0&$\pm$123.8 \\
PUMA1703531
 & 597654.9 & 3571.4  & 10469.3 & 3760.6  & 12319.8 & 5015.3  & 11123.4 & 7551.8  & 4729.1 & 1786.9 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$200.1&$\pm$146.2  &$\pm$1748.9&$\pm$1444.0  &$\pm$695.8&$\pm$633.9  &$\pm$217.2&$\pm$115.7 \\
PUMA1901700
 & 597654.9 & 3571.4  & 20648.5 & 2575.2  & 25415.7 & 3731.7  & 15792.2 & 2338.8  & 18722.1 & 3023.7 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$263.9&$\pm$85.9  &$\pm$2715.8&$\pm$839.2  &$\pm$1412.7&$\pm$719.2  &$\pm$419.4&$\pm$103.2 \\
PUMA2401004
 & 597654.9 & 3571.4  & 23552.1 & 2736.6  & 28577.1 & 5984.3  & NA & NA  & 21406.2 & 2722.5 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$297.3&$\pm$138.8  &$\pm$3444.6&$\pm$2504.7 & NA & NA  &$\pm$461.3&$\pm$150.8 \\
PUMA2602702
 & 597654.9 & 3571.4  & 15417.7 & 2472.0  & 17737.0 & 2903.3  & 12490.9 & 3014.8  & 12100.4 & 2944.3 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$233.6&$\pm$106.5  &$\pm$2589.0&$\pm$1479.7  &$\pm$582.1&$\pm$353.3  &$\pm$340.3&$\pm$139.3 \\
PUMA2801100
 & 597654.9 & 3571.4  & 13627.0 & 3034.9  & 15786.7 & 3214.9  & 10505.2 & 3516.3  & 8371.2 & 2902.2 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$244.3&$\pm$135.3  &$\pm$2597.8&$\pm$1419.6  &$\pm$965.0&$\pm$728.6  &$\pm$310.7&$\pm$178.4 \\
PUMA2901901
 & 597654.9 & 3571.4  & 14875.2 & 2616.8  & 15098.1 & 3670.4  & 12787.3 & 3334.6  & 10742.9 & 2868.6 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$242.2&$\pm$128.8  &$\pm$1833.4&$\pm$1328.1  &$\pm$1298.7&$\pm$783.1  &$\pm$319.5&$\pm$157.8 \\
PUMA3200405
 & 597654.9 & 3571.4  & 28252.4 & 2907.8  & 28794.9 & 3166.4  & 21533.9 & 2275.9  & 27848.0 & 3658.7 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$353.8&$\pm$139.2  &$\pm$2598.2&$\pm$1216.4  &$\pm$947.7&$\pm$436.1  &$\pm$583.4&$\pm$218.5 \\
PUMA3603710
 & 597654.9 & 3571.4  & 33268.3 & 2874.8  & 36198.8 & 3875.9  & 25180.8 & 2377.2  & 27205.8 & 2303.0 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$358.4&$\pm$141.9  &$\pm$2310.7&$\pm$1074.2  &$\pm$642.8&$\pm$247.8  &$\pm$497.9&$\pm$140.2 \\
PUMA3604010
 & 597654.9 & 3571.4  & 14244.6 & 2455.6  & 15963.1 & 3455.2  & 12436.4 & 4212.1  & 10295.9 & 2073.2 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$214.9&$\pm$123.9  &$\pm$1570.4&$\pm$813.0  &$\pm$1549.7&$\pm$1214.8  &$\pm$309.5&$\pm$131.9 \\
PUMA5101301
 & 597654.9 & 3571.4  & 17418.0 & 2445.3  & 18585.4 & 2733.3  & 14108.6 & 3130.0  & 14449.9 & 2557.0 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$239.2&$\pm$97.4  &$\pm$1980.0&$\pm$722.1  &$\pm$720.0&$\pm$452.5  &$\pm$365.9&$\pm$113.3 \\
PUMA5151255
 & 597654.9 & 3571.4  & 24694.4 & 2627.0  & 26043.6 & 3246.3  & 23306.6 & 4012.0  & 23083.9 & 3001.6 \\ 
 &$\pm$2643.1&$\pm$258.6  &$\pm$296.5&$\pm$126.8  &$\pm$2410.3&$\pm$918.1  &$\pm$1799.3&$\pm$1065.6  &$\pm$458.9&$\pm$155.0 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Id Query. PUMS datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment9:Id:sq}
\end{table}


==> allexp/experiment9-Marg1-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 24896.5 & 3215.6  & 10104.5 & 1708.4  & 9642.4 & 1786.5  & 10263.6 & 3245.0  & 7632.6 & 2034.3 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$224.8&$\pm$88.2  &$\pm$1335.2&$\pm$812.4  &$\pm$553.9&$\pm$324.2  &$\pm$266.6&$\pm$82.8 \\
PUMA0800803
 & 24896.5 & 3215.6  & 12272.6 & 2263.3  & 12433.7 & 3064.4  & 14411.4 & 4356.0  & 10115.3 & 2199.8 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$259.8&$\pm$106.9  &$\pm$1894.4&$\pm$1212.6  &$\pm$2215.9&$\pm$1524.3  &$\pm$330.9&$\pm$118.5 \\
PUMA1304600
 & 24896.5 & 3215.6  & 12120.8 & 1812.5  & 11921.0 & 2081.1  & 13247.7 & 2884.2  & 12740.9 & 3563.4 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$256.2&$\pm$100.0  &$\pm$1621.6&$\pm$755.3  &$\pm$2037.6&$\pm$719.6  &$\pm$399.9&$\pm$185.2 \\
PUMA1703529
 & 24896.5 & 3215.6  & 12838.6 & 1805.1  & 13531.6 & 2312.8  & 23113.3 & 6541.3  & 13386.5 & 3221.7 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$266.7&$\pm$102.1  &$\pm$2620.2&$\pm$1701.4  &$\pm$4924.2&$\pm$4081.2  &$\pm$395.3&$\pm$147.8 \\
PUMA1703531
 & 24896.5 & 3215.6  & 9061.0 & 1801.3  & 10780.0 & 2611.4  & 7140.4 & 4292.3  & 4327.4 & 1710.4 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$212.9&$\pm$88.6  &$\pm$1525.7&$\pm$755.5  &$\pm$584.3&$\pm$473.2  &$\pm$212.9&$\pm$94.4 \\
PUMA1901700
 & 24896.5 & 3215.6  & 13529.0 & 2218.4  & 16867.9 & 3205.4  & 13848.3 & 4556.5  & 13439.0 & 3091.4 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$278.5&$\pm$111.0  &$\pm$2285.1&$\pm$956.0  &$\pm$2074.6&$\pm$1715.9  &$\pm$412.2&$\pm$176.3 \\
PUMA2401004
 & 24896.5 & 3215.6  & 15690.2 & 3323.8  & 12290.1 & 2493.8  & NA & NA  & 14873.8 & 3085.1 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$309.9&$\pm$149.6  &$\pm$1532.5&$\pm$591.9 & NA & NA  &$\pm$430.0&$\pm$171.5 \\
PUMA2602702
 & 24896.5 & 3215.6  & 11788.9 & 1642.1  & 12902.9 & 2684.5  & 13206.5 & 2797.6  & 11656.5 & 3066.2 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$252.4&$\pm$82.8  &$\pm$2428.1&$\pm$1818.0  &$\pm$851.2&$\pm$390.7  &$\pm$368.5&$\pm$158.8 \\
PUMA2801100
 & 24896.5 & 3215.6  & 10658.4 & 1754.2  & 12538.7 & 2648.4  & 9076.9 & 3191.2  & 6842.2 & 2483.3 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$237.3&$\pm$92.6  &$\pm$2033.0&$\pm$1364.8  &$\pm$1023.3&$\pm$636.7  &$\pm$281.6&$\pm$153.9 \\
PUMA2901901
 & 24896.5 & 3215.6  & 11494.9 & 1741.4  & 9753.9 & 2134.0  & 13258.2 & 2941.7  & 10340.4 & 3165.1 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$247.7&$\pm$96.2  &$\pm$1364.1&$\pm$939.0  &$\pm$1759.8&$\pm$796.4  &$\pm$339.4&$\pm$176.9 \\
PUMA3200405
 & 24896.5 & 3215.6  & 15740.1 & 2388.3  & 16015.6 & 2612.2  & 15100.4 & 2439.5  & 17778.8 & 3758.6 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$314.0&$\pm$123.7  &$\pm$1910.9&$\pm$754.6  &$\pm$1151.0&$\pm$483.9  &$\pm$472.0&$\pm$211.4 \\
PUMA3603710
 & 24896.5 & 3215.6  & 17655.8 & 2756.2  & 17234.3 & 4363.1  & 14934.9 & 2884.7  & 16438.2 & 4355.5 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$340.1&$\pm$140.5  &$\pm$1885.8&$\pm$1173.0  &$\pm$944.3&$\pm$437.5  &$\pm$465.3&$\pm$221.7 \\
PUMA3604010
 & 24896.5 & 3215.6  & 11373.5 & 1971.8  & 14373.0 & 3585.1  & 15183.5 & 6053.7  & 9585.6 & 2336.1 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$243.6&$\pm$100.6  &$\pm$2347.7&$\pm$799.9  &$\pm$2446.4&$\pm$1818.7  &$\pm$318.2&$\pm$133.7 \\
PUMA5101301
 & 24896.5 & 3215.6  & 12946.4 & 2040.5  & 16033.9 & 3618.1  & 14648.9 & 2980.5  & 12533.1 & 2613.3 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$269.3&$\pm$99.5  &$\pm$2164.8&$\pm$1039.4  &$\pm$1320.7&$\pm$477.4  &$\pm$389.9&$\pm$143.4 \\
PUMA5151255
 & 24896.5 & 3215.6  & 15451.4 & 2277.8  & 14946.2 & 2335.3  & 18403.9 & 4421.7  & 17045.8 & 3732.4 \\ 
 &$\pm$526.6&$\pm$198.2  &$\pm$299.0&$\pm$111.6  &$\pm$1995.7&$\pm$1283.8  &$\pm$2462.0&$\pm$1386.8  &$\pm$455.8&$\pm$210.5 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg1 Query. PUMS datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment9:Marg1:sq}
\end{table}


==> allexp/experiment9-Marg2-basic.tex <==
\begin{table}[H]
\begin{tabular}{|l|rr|rr|rr|rr|rr|}
\multicolumn{1}{c}{}
 & \multicolumn{2}{c}{\textbf{olsalg}}
 & \multicolumn{2}{c}{\textbf{nnlsalg}}
 & \multicolumn{2}{c}{\textbf{maxalg}}
 & \multicolumn{2}{c}{\textbf{seqalg}}
 & \multicolumn{2}{c}{\textbf{weightalg}}
\\ 
\multicolumn{1}{c|}{\textbf{Dataset}}& Total & Max & Total & Max & Total & Max & Total & Max & Total & Max \\\hline
PUMA0101301
 & 65664.1 & 3075.7  & 13618.3 & 5141.4  & 12947.3 & 4395.2  & 14169.5 & 8114.8  & 4949.6 & 2036.7 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$265.2&$\pm$171.8  &$\pm$1779.9&$\pm$1258.0  &$\pm$710.6&$\pm$552.1  &$\pm$257.0&$\pm$109.7 \\
PUMA0800803
 & 65664.1 & 3075.7  & 17302.2 & 5898.5  & 23152.7 & 9272.9  & 22604.8 & 8350.0  & 9168.6 & 2488.8 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$307.3&$\pm$197.0  &$\pm$3745.8&$\pm$2955.5  &$\pm$2651.9&$\pm$1504.3  &$\pm$322.7&$\pm$140.7 \\
PUMA1304600
 & 65664.1 & 3075.7  & 17227.7 & 6608.7  & 20876.1 & 7232.8  & 13908.9 & 5583.9  & 7834.3 & 2652.8 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$317.2&$\pm$217.4  &$\pm$2272.5&$\pm$1183.0  &$\pm$1901.8&$\pm$1061.2  &$\pm$336.7&$\pm$154.9 \\
PUMA1703529
 & 65664.1 & 3075.7  & 18583.7 & 7148.5  & 18695.9 & 7183.1  & 21515.9 & 10223.1  & 8709.0 & 2650.2 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$331.2&$\pm$232.3  &$\pm$3023.3&$\pm$2228.9  &$\pm$4189.6&$\pm$3443.0  &$\pm$328.2&$\pm$153.8 \\
PUMA1703531
 & 65664.1 & 3075.7  & 11527.0 & 4025.8  & 14654.2 & 4099.9  & 13799.8 & 9634.8  & 3623.6 & 1572.5 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$234.9&$\pm$140.2  &$\pm$2447.6&$\pm$841.7  &$\pm$920.3&$\pm$816.6  &$\pm$212.2&$\pm$85.9 \\
PUMA1901700
 & 65664.1 & 3075.7  & 20261.4 & 5898.7  & 24119.9 & 6681.5  & 15818.3 & 4194.7  & 14173.4 & 4738.1 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$340.4&$\pm$205.9  &$\pm$3161.8&$\pm$1720.6  &$\pm$2428.3&$\pm$1077.2  &$\pm$427.6&$\pm$165.0 \\
PUMA2401004
 & 65664.1 & 3075.7  & 20905.0 & 6110.6  & 25347.4 & 9196.5  & NA & NA  & 14298.2 & 2593.0 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$355.5&$\pm$219.8  &$\pm$3640.7&$\pm$2861.7 & NA & NA  &$\pm$454.6&$\pm$156.8 \\
PUMA2602702
 & 65664.1 & 3075.7  & 16674.9 & 7245.2  & 21024.3 & 9251.2  & 14273.5 & 7653.5  & 5933.2 & 2502.9 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$316.2&$\pm$228.0  &$\pm$2925.9&$\pm$1894.1  &$\pm$1014.7&$\pm$734.0  &$\pm$302.6&$\pm$150.8 \\
PUMA2801100
 & 65664.1 & 3075.7  & 14301.5 & 5872.8  & 14027.9 & 4455.6  & 11696.7 & 7521.4  & 5157.7 & 2406.6 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$283.8&$\pm$197.2  &$\pm$2102.9&$\pm$708.5  &$\pm$1756.1&$\pm$1579.4  &$\pm$274.7&$\pm$148.7 \\
PUMA2901901
 & 65664.1 & 3075.7  & 16288.1 & 6994.3  & 15740.0 & 7336.8  & 14045.6 & 7836.8  & 5810.7 & 2504.9 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$309.5&$\pm$221.6  &$\pm$1973.1&$\pm$1226.4  &$\pm$1511.6&$\pm$1276.2  &$\pm$293.7&$\pm$151.8 \\
PUMA3200405
 & 65664.1 & 3075.7  & 24070.3 & 5824.6  & 25938.7 & 6332.2  & 20598.9 & 4370.2  & 13952.7 & 2838.4 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$385.7&$\pm$211.4  &$\pm$2629.4&$\pm$1481.1  &$\pm$1450.7&$\pm$796.4  &$\pm$432.2&$\pm$163.2 \\
PUMA3603710
 & 65664.1 & 3075.7  & 27996.4 & 3696.8  & 26465.1 & 4220.0  & 28859.3 & 4474.6  & 25595.0 & 5328.0 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$412.8&$\pm$175.5  &$\pm$2164.4&$\pm$1013.1  &$\pm$1207.7&$\pm$443.4  &$\pm$636.8&$\pm$242.6 \\
PUMA3604010
 & 65664.1 & 3075.7  & 15549.5 & 5083.6  & 21388.8 & 9090.9  & 14231.8 & 6216.5  & 7884.6 & 2332.7 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$286.7&$\pm$173.8  &$\pm$3358.4&$\pm$2540.9  &$\pm$3120.2&$\pm$2530.2  &$\pm$321.5&$\pm$123.7 \\
PUMA5101301
 & 65664.1 & 3075.7  & 17886.8 & 6799.0  & 17689.4 & 6431.7  & 18006.2 & 7912.6  & 8521.4 & 2602.1 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$328.1&$\pm$222.8  &$\pm$2057.8&$\pm$1296.3  &$\pm$1483.5&$\pm$1077.3  &$\pm$352.3&$\pm$153.2 \\
PUMA5151255
 & 65664.1 & 3075.7  & 21460.6 & 5928.5  & 22491.7 & 4344.7  & 23194.9 & 5064.6  & 15497.7 & 2792.9 \\ 
 &$\pm$856.9&$\pm$207.6  &$\pm$353.2&$\pm$213.6  &$\pm$2941.4&$\pm$984.4  &$\pm$2668.4&$\pm$1066.6  &$\pm$471.0&$\pm$167.7 \\
\hline\end{tabular}
\caption{Squared Errors (with standard deviations). Marg2 Query. PUMS datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment9:Marg2:sq}
\end{table}


==> allexp/experiment9-Sum.tex <==
\begin{table}[H]
\begin{tabular}{|l|rrrrr|}
\multicolumn{1}{c}{\textbf{Dataset}}
 & \multicolumn{1}{c}{\textbf{olsalg}}
 & \multicolumn{1}{c}{\textbf{nnlsalg}}
 & \multicolumn{1}{c}{\textbf{maxalg}}
 & \multicolumn{1}{c}{\textbf{seqalg}}
 & \multicolumn{1}{c}{\textbf{weightalg}}
\\\hline 
PUMA0101301
 & 2680.2 & 15540.2 & 20191.3 & 3486.7 & 2738.3\\ 
 & $\pm$147.2  & $\pm$380.4  & $\pm$2841.2  & $\pm$396.5  & $\pm$171.6 \\
PUMA0800803
 & 2680.2 & 13761.1 & 13153.1 & 4435.7 & 2701.3\\ 
 & $\pm$147.2  & $\pm$363.5  & $\pm$2622.8  & $\pm$1003.9  & $\pm$160.4 \\
PUMA1304600
 & 2680.2 & 13594.4 & 20043.4 & 5018.9 & 2729.4\\ 
 & $\pm$147.2  & $\pm$361.8  & $\pm$2638.0  & $\pm$2324.5  & $\pm$165.1 \\
PUMA1703529
 & 2680.2 & 13502.4 & 10246.0 & 4174.4 & 2736.0\\ 
 & $\pm$147.2  & $\pm$361.4  & $\pm$1979.8  & $\pm$1681.4  & $\pm$161.9 \\
PUMA1703531
 & 2680.2 & 16585.6 & 21135.7 & 3336.8 & 2716.7\\ 
 & $\pm$147.2  & $\pm$390.2  & $\pm$3283.1  & $\pm$499.2  & $\pm$172.9 \\
PUMA1901700
 & 2680.2 & 12647.7 & 22102.9 & 3468.7 & 2702.0\\ 
 & $\pm$147.2  & $\pm$352.4  & $\pm$3586.2  & $\pm$1376.7  & $\pm$159.3 \\
PUMA2401004
 & 2680.2 & 11795.3 & 8553.0 & NA  & 2635.9\\ 
 & $\pm$147.2  & $\pm$343.1  & $\pm$1790.3 & NA  & $\pm$158.0 \\
PUMA2602702
 & 2680.2 & 14423.8 & 12298.0 & 2602.7 & 2670.9\\ 
 & $\pm$147.2  & $\pm$370.3  & $\pm$2152.6  & $\pm$384.0  & $\pm$164.4 \\
PUMA2801100
 & 2680.2 & 15642.4 & 15246.7 & 5985.2 & 2748.1\\ 
 & $\pm$147.2  & $\pm$381.3  & $\pm$2409.8  & $\pm$1344.1  & $\pm$167.5 \\
PUMA2901901
 & 2680.2 & 14649.7 & 11092.6 & 3400.2 & 2664.6\\ 
 & $\pm$147.2  & $\pm$372.4  & $\pm$1482.9  & $\pm$978.1  & $\pm$163.3 \\
PUMA3200405
 & 2680.2 & 11154.8 & 10611.7 & 2968.6 & 2756.5\\ 
 & $\pm$147.2  & $\pm$334.4  & $\pm$1679.4  & $\pm$512.8  & $\pm$161.9 \\
PUMA3603710
 & 2680.2 & 10040.7 & 9504.2 & 3296.2 & 2731.3\\ 
 & $\pm$147.2  & $\pm$322.4  & $\pm$1724.7  & $\pm$413.7  & $\pm$160.6 \\
PUMA3604010
 & 2680.2 & 13625.9 & 10093.9 & 5440.1 & 2742.4\\ 
 & $\pm$147.2  & $\pm$362.5  & $\pm$1664.1  & $\pm$2001.7  & $\pm$162.1 \\
PUMA5101301
 & 2680.2 & 13157.3 & 12595.6 & 3420.9 & 2698.9\\ 
 & $\pm$147.2  & $\pm$357.3  & $\pm$2072.2  & $\pm$582.7  & $\pm$161.8 \\
PUMA5151255
 & 2680.2 & 11160.6 & 13465.7 & 2661.5 & 2738.0\\ 
 & $\pm$147.2  & $\pm$335.1  & $\pm$2485.5  & $\pm$698.7  & $\pm$161.8 \\
\hline\end{tabular}
\caption{Squared Error (with standard deviations). Sum Query. PUMS datasets. Lap Mechanism ($\epsilon=0.1$). }\label{table:experiment9:Sum:sq}
\end{table}

